The rank-five Peterson hit problem, the fifth Singer transfer, and a geometric generator in unoriented cobordism

The Peterson hit problem seeks a minimal set of generators for the polynomial algebra $P_s = \mathbb{F}_2[x_1,\dots,x_s]$ as an unstable module over the mod-2 Steenrod algebra $\mathcal{A}$. For rank five, general admissible bases fail, and the interplay between Kameko periodicity and modular invariants becomes computationally complex. In this paper, we study the rank-five cohit module in the generic family $N_d = 27\cdot 2^d - 5$. Exact sparse elimination in degree $49$ processes $292825$ monomials, yielding a hit rank of $289969$ and a cohit dimension of $2856$. We determine the exact weight summands and prove that the weight-$(3,3,2,2,1)$ summand is exactly the kernel of Kameko's operation, with dimension $1891$. These exact values systematically correct the corresponding rank-five kernel and dimension assertions in Nguyen Khac Tin's previous paper. An exact invariant calculation shows that the general linear group invariants in degree $49$ form a one-dimensional space generated by a $283$-term polynomial, and we prove that the fifth Singer cohomological transfer is an isomorphism in this family. Geometrically, the Hilbert-Poincare series of the unoriented cobordism ring gives the dimension of the degree-$49$ cobordism group as $5692$. We prove that the Milnor hypersurface $H_{2,48} \subset \mathbb{R}P^2 \times \mathbb{R}P^{48}$ represents the unique nonzero indecomposable class by computing a tangential Stiefel-Whitney number, providing an explicit geometric generator. However, the evident map from $H_{2,48}$ to the classifying space $B(\mathbb{Z}/2)^5$ sends its fundamental class to a homology class with nonzero $Sq^2_*$. Consequently, this geometric generator cannot be identified with the functional dual of the algebraic invariant, establishing a precise boundary between the Steenrod-theoretic invariant line and the geometric cobordism generator.

==> (inline-0) <==
\begin{longtable}{@{}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{}}
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endfirsthead
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
$b^{(1)}_{1}$ & $(1,1,14,14,19)$ & $b^{(1)}_{2}$ & $(1,1,14,15,18)$ & $b^{(1)}_{3}$ & $(1,1,14,2,31)$ & $b^{(1)}_{4}$ & $(1,1,14,22,11)$\\
$b^{(1)}_{5}$ & $(1,1,14,23,10)$ & $b^{(1)}_{6}$ & $(1,1,14,3,30)$ & $b^{(1)}_{7}$ & $(1,1,14,30,3)$ & $b^{(1)}_{8}$ & $(1,1,14,31,2)$\\
$b^{(1)}_{9}$ & $(1,1,14,6,27)$ & $b^{(1)}_{10}$ & $(1,1,14,7,26)$ & $b^{(1)}_{11}$ & $(1,1,15,14,18)$ & $b^{(1)}_{12}$ & $(1,1,15,2,30)$\\
$b^{(1)}_{13}$ & $(1,1,15,22,10)$ & $b^{(1)}_{14}$ & $(1,1,15,30,2)$ & $b^{(1)}_{15}$ & $(1,1,15,6,26)$ & $b^{(1)}_{16}$ & $(1,1,2,14,31)$\\
$b^{(1)}_{17}$ & $(1,1,2,15,30)$ & $b^{(1)}_{18}$ & $(1,1,2,30,15)$ & $b^{(1)}_{19}$ & $(1,1,2,31,14)$ & $b^{(1)}_{20}$ & $(1,1,3,14,30)$\\
$b^{(1)}_{21}$ & $(1,1,3,30,14)$ & $b^{(1)}_{22}$ & $(1,1,30,14,3)$ & $b^{(1)}_{23}$ & $(1,1,30,15,2)$ & $b^{(1)}_{24}$ & $(1,1,30,2,15)$\\
$b^{(1)}_{25}$ & $(1,1,30,3,14)$ & $b^{(1)}_{26}$ & $(1,1,30,6,11)$ & $b^{(1)}_{27}$ & $(1,1,30,7,10)$ & $b^{(1)}_{28}$ & $(1,1,31,14,2)$\\
$b^{(1)}_{29}$ & $(1,1,31,2,14)$ & $b^{(1)}_{30}$ & $(1,1,31,6,10)$ & $b^{(1)}_{31}$ & $(1,1,6,10,31)$ & $b^{(1)}_{32}$ & $(1,1,6,11,30)$\\
$b^{(1)}_{33}$ & $(1,1,6,14,27)$ & $b^{(1)}_{34}$ & $(1,1,6,15,26)$ & $b^{(1)}_{35}$ & $(1,1,6,26,15)$ & $b^{(1)}_{36}$ & $(1,1,6,27,14)$\\
$b^{(1)}_{37}$ & $(1,1,6,30,11)$ & $b^{(1)}_{38}$ & $(1,1,6,31,10)$ & $b^{(1)}_{39}$ & $(1,1,7,10,30)$ & $b^{(1)}_{40}$ & $(1,1,7,14,26)$\\
$b^{(1)}_{41}$ & $(1,1,7,26,14)$ & $b^{(1)}_{42}$ & $(1,1,7,30,10)$ & $b^{(1)}_{43}$ & $(1,14,1,14,19)$ & $b^{(1)}_{44}$ & $(1,14,1,15,18)$\\
$b^{(1)}_{45}$ & $(1,14,1,2,31)$ & $b^{(1)}_{46}$ & $(1,14,1,22,11)$ & $b^{(1)}_{47}$ & $(1,14,1,23,10)$ & $b^{(1)}_{48}$ & $(1,14,1,3,30)$\\
$b^{(1)}_{49}$ & $(1,14,1,30,3)$ & $b^{(1)}_{50}$ & $(1,14,1,31,2)$ & $b^{(1)}_{51}$ & $(1,14,1,6,27)$ & $b^{(1)}_{52}$ & $(1,14,1,7,26)$\\
$b^{(1)}_{53}$ & $(1,14,15,1,18)$ & $b^{(1)}_{54}$ & $(1,14,15,19,0)$ & $b^{(1)}_{55}$ & $(1,14,15,0,19)$ & $b^{(1)}_{56}$ & $(1,14,23,1,10)$\\
$b^{(1)}_{57}$ & $(1,14,23,11,0)$ & $b^{(1)}_{58}$ & $(1,14,23,0,11)$ & $b^{(1)}_{59}$ & $(1,14,3,1,30)$ & $b^{(1)}_{60}$ & $(1,14,3,13,18)$\\
$b^{(1)}_{61}$ & $(1,14,3,21,10)$ & $b^{(1)}_{62}$ & $(1,14,3,29,2)$ & $b^{(1)}_{63}$ & $(1,14,3,3,28)$ & $b^{(1)}_{64}$ & $(1,14,3,31,0)$\\
$b^{(1)}_{65}$ & $(1,14,3,5,26)$ & $b^{(1)}_{66}$ & $(1,14,3,0,31)$ & $b^{(1)}_{67}$ & $(1,14,31,1,2)$ & $b^{(1)}_{68}$ & $(1,14,31,3,0)$\\
$b^{(1)}_{69}$ & $(1,14,31,0,3)$ & $b^{(1)}_{70}$ & $(1,14,7,1,26)$ & $b^{(1)}_{71}$ & $(1,14,7,27,0)$ & $b^{(1)}_{72}$ & $(1,14,7,0,27)$\\
$b^{(1)}_{73}$ & $(1,14,0,15,19)$ & $b^{(1)}_{74}$ & $(1,14,0,23,11)$ & $b^{(1)}_{75}$ & $(1,14,0,3,31)$ & $b^{(1)}_{76}$ & $(1,14,0,31,3)$\\
$b^{(1)}_{77}$ & $(1,14,0,7,27)$ & $b^{(1)}_{78}$ & $(1,15,1,14,18)$ & $b^{(1)}_{79}$ & $(1,15,1,2,30)$ & $b^{(1)}_{80}$ & $(1,15,1,22,10)$\\
$b^{(1)}_{81}$ & $(1,15,1,30,2)$ & $b^{(1)}_{82}$ & $(1,15,1,6,26)$ & $b^{(1)}_{83}$ & $(1,15,14,1,18)$ & $b^{(1)}_{84}$ & $(1,15,14,19,0)$\\
$b^{(1)}_{85}$ & $(1,15,14,0,19)$ & $b^{(1)}_{86}$ & $(1,15,15,18,0)$ & $b^{(1)}_{87}$ & $(1,15,15,2,16)$ & $b^{(1)}_{88}$ & $(1,15,15,0,18)$\\
$b^{(1)}_{89}$ & $(1,15,2,1,30)$ & $b^{(1)}_{90}$ & $(1,15,2,12,19)$ & $b^{(1)}_{91}$ & $(1,15,2,13,18)$ & $b^{(1)}_{92}$ & $(1,15,2,15,16)$\\
$b^{(1)}_{93}$ & $(1,15,2,20,11)$ & $b^{(1)}_{94}$ & $(1,15,2,21,10)$ & $b^{(1)}_{95}$ & $(1,15,2,23,8)$ & $b^{(1)}_{96}$ & $(1,15,2,28,3)$\\
$b^{(1)}_{97}$ & $(1,15,2,29,2)$ & $b^{(1)}_{98}$ & $(1,15,2,3,28)$ & $b^{(1)}_{99}$ & $(1,15,2,31,0)$ & $b^{(1)}_{100}$ & $(1,15,2,4,27)$\\
$b^{(1)}_{101}$ & $(1,15,2,5,26)$ & $b^{(1)}_{102}$ & $(1,15,2,7,24)$ & $b^{(1)}_{103}$ & $(1,15,2,0,31)$ & $b^{(1)}_{104}$ & $(1,15,22,1,10)$\\
$b^{(1)}_{105}$ & $(1,15,22,11,0)$ & $b^{(1)}_{106}$ & $(1,15,22,0,11)$ & $b^{(1)}_{107}$ & $(1,15,23,10,0)$ & $b^{(1)}_{108}$ & $(1,15,23,2,8)$\\
$b^{(1)}_{109}$ & $(1,15,23,0,10)$ & $b^{(1)}_{110}$ & $(1,15,3,12,18)$ & $b^{(1)}_{111}$ & $(1,15,3,14,16)$ & $b^{(1)}_{112}$ & $(1,15,3,2,28)$\\
$b^{(1)}_{113}$ & $(1,15,3,20,10)$ & $b^{(1)}_{114}$ & $(1,15,3,22,8)$ & $b^{(1)}_{115}$ & $(1,15,3,28,2)$ & $b^{(1)}_{116}$ & $(1,15,3,30,0)$\\
$b^{(1)}_{117}$ & $(1,15,3,4,26)$ & $b^{(1)}_{118}$ & $(1,15,3,6,24)$ & $b^{(1)}_{119}$ & $(1,15,3,0,30)$ & $b^{(1)}_{120}$ & $(1,15,30,1,2)$\\
$b^{(1)}_{121}$ & $(1,15,30,3,0)$ & $b^{(1)}_{122}$ & $(1,15,30,0,3)$ & $b^{(1)}_{123}$ & $(1,15,31,2,0)$ & $b^{(1)}_{124}$ & $(1,15,31,0,2)$\\
$b^{(1)}_{125}$ & $(1,15,6,1,26)$ & $b^{(1)}_{126}$ & $(1,15,6,27,0)$ & $b^{(1)}_{127}$ & $(1,15,6,0,27)$ & $b^{(1)}_{128}$ & $(1,15,7,2,24)$\\
$b^{(1)}_{129}$ & $(1,15,7,26,0)$ & $b^{(1)}_{130}$ & $(1,15,7,0,26)$ & $b^{(1)}_{131}$ & $(1,15,0,14,19)$ & $b^{(1)}_{132}$ & $(1,15,0,15,18)$\\
$b^{(1)}_{133}$ & $(1,15,0,2,31)$ & $b^{(1)}_{134}$ & $(1,15,0,22,11)$ & $b^{(1)}_{135}$ & $(1,15,0,23,10)$ & $b^{(1)}_{136}$ & $(1,15,0,3,30)$\\
$b^{(1)}_{137}$ & $(1,15,0,30,3)$ & $b^{(1)}_{138}$ & $(1,15,0,31,2)$ & $b^{(1)}_{139}$ & $(1,15,0,6,27)$ & $b^{(1)}_{140}$ & $(1,15,0,7,26)$\\
$b^{(1)}_{141}$ & $(1,2,1,14,31)$ & $b^{(1)}_{142}$ & $(1,2,1,15,30)$ & $b^{(1)}_{143}$ & $(1,2,1,30,15)$ & $b^{(1)}_{144}$ & $(1,2,1,31,14)$\\
$b^{(1)}_{145}$ & $(1,2,12,15,19)$ & $b^{(1)}_{146}$ & $(1,2,12,23,11)$ & $b^{(1)}_{147}$ & $(1,2,12,3,31)$ & $b^{(1)}_{148}$ & $(1,2,12,31,3)$\\
$b^{(1)}_{149}$ & $(1,2,12,7,27)$ & $b^{(1)}_{150}$ & $(1,2,13,14,19)$ & $b^{(1)}_{151}$ & $(1,2,13,15,18)$ & $b^{(1)}_{152}$ & $(1,2,13,2,31)$\\
$b^{(1)}_{153}$ & $(1,2,13,22,11)$ & $b^{(1)}_{154}$ & $(1,2,13,23,10)$ & $b^{(1)}_{155}$ & $(1,2,13,3,30)$ & $b^{(1)}_{156}$ & $(1,2,13,30,3)$\\
$b^{(1)}_{157}$ & $(1,2,13,31,2)$ & $b^{(1)}_{158}$ & $(1,2,13,6,27)$ & $b^{(1)}_{159}$ & $(1,2,13,7,26)$ & $b^{(1)}_{160}$ & $(1,2,15,1,30)$\\
$b^{(1)}_{161}$ & $(1,2,15,12,19)$ & $b^{(1)}_{162}$ & $(1,2,15,13,18)$ & $b^{(1)}_{163}$ & $(1,2,15,15,16)$ & $b^{(1)}_{164}$ & $(1,2,15,20,11)$\\
$b^{(1)}_{165}$ & $(1,2,15,21,10)$ & $b^{(1)}_{166}$ & $(1,2,15,23,8)$ & $b^{(1)}_{167}$ & $(1,2,15,28,3)$ & $b^{(1)}_{168}$ & $(1,2,15,29,2)$\\
$b^{(1)}_{169}$ & $(1,2,15,3,28)$ & $b^{(1)}_{170}$ & $(1,2,15,31,0)$ & $b^{(1)}_{171}$ & $(1,2,15,4,27)$ & $b^{(1)}_{172}$ & $(1,2,15,5,26)$\\
$b^{(1)}_{173}$ & $(1,2,15,7,24)$ & $b^{(1)}_{174}$ & $(1,2,15,0,31)$ & $b^{(1)}_{175}$ & $(1,2,28,15,3)$ & $b^{(1)}_{176}$ & $(1,2,28,3,15)$\\
$b^{(1)}_{177}$ & $(1,2,28,7,11)$ & $b^{(1)}_{178}$ & $(1,2,29,14,3)$ & $b^{(1)}_{179}$ & $(1,2,29,15,2)$ & $b^{(1)}_{180}$ & $(1,2,29,2,15)$\\
$b^{(1)}_{181}$ & $(1,2,29,3,14)$ & $b^{(1)}_{182}$ & $(1,2,29,6,11)$ & $b^{(1)}_{183}$ & $(1,2,29,7,10)$ & $b^{(1)}_{184}$ & $(1,2,3,12,31)$\\
$b^{(1)}_{185}$ & $(1,2,3,13,30)$ & $b^{(1)}_{186}$ & $(1,2,3,15,28)$ & $b^{(1)}_{187}$ & $(1,2,3,28,15)$ & $b^{(1)}_{188}$ & $(1,2,3,29,14)$\\
$b^{(1)}_{189}$ & $(1,2,3,31,12)$ & $b^{(1)}_{190}$ & $(1,2,31,1,14)$ & $b^{(1)}_{191}$ & $(1,2,31,12,3)$ & $b^{(1)}_{192}$ & $(1,2,31,13,2)$\\
$b^{(1)}_{193}$ & $(1,2,31,15,0)$ & $b^{(1)}_{194}$ & $(1,2,31,3,12)$ & $b^{(1)}_{195}$ & $(1,2,31,4,11)$ & $b^{(1)}_{196}$ & $(1,2,31,5,10)$\\
$b^{(1)}_{197}$ & $(1,2,31,7,8)$ & $b^{(1)}_{198}$ & $(1,2,31,0,15)$ & $b^{(1)}_{199}$ & $(1,2,4,11,31)$ & $b^{(1)}_{200}$ & $(1,2,4,15,27)$\\
$b^{(1)}_{201}$ & $(1,2,4,27,15)$ & $b^{(1)}_{202}$ & $(1,2,4,31,11)$ & $b^{(1)}_{203}$ & $(1,2,5,10,31)$ & $b^{(1)}_{204}$ & $(1,2,5,11,30)$\\
$b^{(1)}_{205}$ & $(1,2,5,14,27)$ & $b^{(1)}_{206}$ & $(1,2,5,15,26)$ & $b^{(1)}_{207}$ & $(1,2,5,26,15)$ & $b^{(1)}_{208}$ & $(1,2,5,27,14)$\\
$b^{(1)}_{209}$ & $(1,2,5,30,11)$ & $b^{(1)}_{210}$ & $(1,2,5,31,10)$ & $b^{(1)}_{211}$ & $(1,2,7,11,28)$ & $b^{(1)}_{212}$ & $(1,2,7,12,27)$\\
$b^{(1)}_{213}$ & $(1,2,7,13,26)$ & $b^{(1)}_{214}$ & $(1,2,7,15,24)$ & $b^{(1)}_{215}$ & $(1,2,7,24,15)$ & $b^{(1)}_{216}$ & $(1,2,7,25,14)$\\
$b^{(1)}_{217}$ & $(1,2,7,27,12)$ & $b^{(1)}_{218}$ & $(1,2,7,28,11)$ & $b^{(1)}_{219}$ & $(1,2,7,29,10)$ & $b^{(1)}_{220}$ & $(1,2,7,31,8)$\\
$b^{(1)}_{221}$ & $(1,2,7,8,31)$ & $b^{(1)}_{222}$ & $(1,2,7,9,30)$ & $b^{(1)}_{223}$ & $(1,2,0,15,31)$ & $b^{(1)}_{224}$ & $(1,2,0,31,15)$\\
$b^{(1)}_{225}$ & $(1,3,1,14,30)$ & $b^{(1)}_{226}$ & $(1,3,1,30,14)$ & $b^{(1)}_{227}$ & $(1,3,12,14,19)$ & $b^{(1)}_{228}$ & $(1,3,12,15,18)$\\
$b^{(1)}_{229}$ & $(1,3,12,2,31)$ & $b^{(1)}_{230}$ & $(1,3,12,22,11)$ & $b^{(1)}_{231}$ & $(1,3,12,23,10)$ & $b^{(1)}_{232}$ & $(1,3,12,3,30)$\\
$b^{(1)}_{233}$ & $(1,3,12,30,3)$ & $b^{(1)}_{234}$ & $(1,3,12,31,2)$ & $b^{(1)}_{235}$ & $(1,3,12,6,27)$ & $b^{(1)}_{236}$ & $(1,3,12,7,26)$\\
$b^{(1)}_{237}$ & $(1,3,13,14,18)$ & $b^{(1)}_{238}$ & $(1,3,13,2,30)$ & $b^{(1)}_{239}$ & $(1,3,13,22,10)$ & $b^{(1)}_{240}$ & $(1,3,13,30,2)$\\
$b^{(1)}_{241}$ & $(1,3,13,6,26)$ & $b^{(1)}_{242}$ & $(1,3,14,1,30)$ & $b^{(1)}_{243}$ & $(1,3,14,12,19)$ & $b^{(1)}_{244}$ & $(1,3,14,13,18)$\\
$b^{(1)}_{245}$ & $(1,3,14,15,16)$ & $b^{(1)}_{246}$ & $(1,3,14,20,11)$ & $b^{(1)}_{247}$ & $(1,3,14,21,10)$ & $b^{(1)}_{248}$ & $(1,3,14,23,8)$\\
$b^{(1)}_{249}$ & $(1,3,14,28,3)$ & $b^{(1)}_{250}$ & $(1,3,14,29,2)$ & $b^{(1)}_{251}$ & $(1,3,14,3,28)$ & $b^{(1)}_{252}$ & $(1,3,14,31,0)$\\
$b^{(1)}_{253}$ & $(1,3,14,4,27)$ & $b^{(1)}_{254}$ & $(1,3,14,5,26)$ & $b^{(1)}_{255}$ & $(1,3,14,7,24)$ & $b^{(1)}_{256}$ & $(1,3,14,0,31)$\\
$b^{(1)}_{257}$ & $(1,3,15,12,18)$ & $b^{(1)}_{258}$ & $(1,3,15,14,16)$ & $b^{(1)}_{259}$ & $(1,3,15,2,28)$ & $b^{(1)}_{260}$ & $(1,3,15,20,10)$\\
$b^{(1)}_{261}$ & $(1,3,15,22,8)$ & $b^{(1)}_{262}$ & $(1,3,15,28,2)$ & $b^{(1)}_{263}$ & $(1,3,15,30,0)$ & $b^{(1)}_{264}$ & $(1,3,15,4,26)$\\
$b^{(1)}_{265}$ & $(1,3,15,6,24)$ & $b^{(1)}_{266}$ & $(1,3,15,0,30)$ & $b^{(1)}_{267}$ & $(1,3,2,12,31)$ & $b^{(1)}_{268}$ & $(1,3,2,13,30)$\\
$b^{(1)}_{269}$ & $(1,3,2,15,28)$ & $b^{(1)}_{270}$ & $(1,3,2,28,15)$ & $b^{(1)}_{271}$ & $(1,3,2,29,14)$ & $b^{(1)}_{272}$ & $(1,3,2,31,12)$\\
$b^{(1)}_{273}$ & $(1,3,28,14,3)$ & $b^{(1)}_{274}$ & $(1,3,28,15,2)$ & $b^{(1)}_{275}$ & $(1,3,28,2,15)$ & $b^{(1)}_{276}$ & $(1,3,28,3,14)$\\
$b^{(1)}_{277}$ & $(1,3,28,6,11)$ & $b^{(1)}_{278}$ & $(1,3,28,7,10)$ & $b^{(1)}_{279}$ & $(1,3,29,14,2)$ & $b^{(1)}_{280}$ & $(1,3,29,2,14)$\\
$b^{(1)}_{281}$ & $(1,3,29,6,10)$ & $b^{(1)}_{282}$ & $(1,3,3,12,30)$ & $b^{(1)}_{283}$ & $(1,3,3,14,28)$ & $b^{(1)}_{284}$ & $(1,3,3,28,14)$\\
$b^{(1)}_{285}$ & $(1,3,3,30,12)$ & $b^{(1)}_{286}$ & $(1,3,30,1,14)$ & $b^{(1)}_{287}$ & $(1,3,30,12,3)$ & $b^{(1)}_{288}$ & $(1,3,30,13,2)$\\
$b^{(1)}_{289}$ & $(1,3,30,15,0)$ & $b^{(1)}_{290}$ & $(1,3,30,3,12)$ & $b^{(1)}_{291}$ & $(1,3,30,4,11)$ & $b^{(1)}_{292}$ & $(1,3,30,5,10)$\\
$b^{(1)}_{293}$ & $(1,3,30,7,8)$ & $b^{(1)}_{294}$ & $(1,3,30,0,15)$ & $b^{(1)}_{295}$ & $(1,3,31,12,2)$ & $b^{(1)}_{296}$ & $(1,3,31,14,0)$\\
$b^{(1)}_{297}$ & $(1,3,31,2,12)$ & $b^{(1)}_{298}$ & $(1,3,31,4,10)$ & $b^{(1)}_{299}$ & $(1,3,31,6,8)$ & $b^{(1)}_{300}$ & $(1,3,31,0,14)$\\
$b^{(1)}_{301}$ & $(1,3,4,10,31)$ & $b^{(1)}_{302}$ & $(1,3,4,11,30)$ & $b^{(1)}_{303}$ & $(1,3,4,14,27)$ & $b^{(1)}_{304}$ & $(1,3,4,15,26)$\\
$b^{(1)}_{305}$ & $(1,3,4,26,15)$ & $b^{(1)}_{306}$ & $(1,3,4,27,14)$ & $b^{(1)}_{307}$ & $(1,3,4,30,11)$ & $b^{(1)}_{308}$ & $(1,3,4,31,10)$\\
$b^{(1)}_{309}$ & $(1,3,5,10,30)$ & $b^{(1)}_{310}$ & $(1,3,5,14,26)$ & $b^{(1)}_{311}$ & $(1,3,5,26,14)$ & $b^{(1)}_{312}$ & $(1,3,5,30,10)$\\
$b^{(1)}_{313}$ & $(1,3,6,11,28)$ & $b^{(1)}_{314}$ & $(1,3,6,12,27)$ & $b^{(1)}_{315}$ & $(1,3,6,13,26)$ & $b^{(1)}_{316}$ & $(1,3,6,15,24)$\\
$b^{(1)}_{317}$ & $(1,3,6,24,15)$ & $b^{(1)}_{318}$ & $(1,3,6,25,14)$ & $b^{(1)}_{319}$ & $(1,3,6,27,12)$ & $b^{(1)}_{320}$ & $(1,3,6,28,11)$\\
$b^{(1)}_{321}$ & $(1,3,6,29,10)$ & $b^{(1)}_{322}$ & $(1,3,6,31,8)$ & $b^{(1)}_{323}$ & $(1,3,6,8,31)$ & $b^{(1)}_{324}$ & $(1,3,6,9,30)$\\
$b^{(1)}_{325}$ & $(1,3,7,10,28)$ & $b^{(1)}_{326}$ & $(1,3,7,12,26)$ & $b^{(1)}_{327}$ & $(1,3,7,14,24)$ & $b^{(1)}_{328}$ & $(1,3,7,24,14)$\\
$b^{(1)}_{329}$ & $(1,3,7,26,12)$ & $b^{(1)}_{330}$ & $(1,3,7,28,10)$ & $b^{(1)}_{331}$ & $(1,3,7,30,8)$ & $b^{(1)}_{332}$ & $(1,3,7,8,30)$\\
$b^{(1)}_{333}$ & $(1,3,0,14,31)$ & $b^{(1)}_{334}$ & $(1,3,0,15,30)$ & $b^{(1)}_{335}$ & $(1,3,0,30,15)$ & $b^{(1)}_{336}$ & $(1,3,0,31,14)$\\
$b^{(1)}_{337}$ & $(1,30,1,14,3)$ & $b^{(1)}_{338}$ & $(1,30,1,15,2)$ & $b^{(1)}_{339}$ & $(1,30,1,2,15)$ & $b^{(1)}_{340}$ & $(1,30,1,3,14)$\\
$b^{(1)}_{341}$ & $(1,30,1,6,11)$ & $b^{(1)}_{342}$ & $(1,30,1,7,10)$ & $b^{(1)}_{343}$ & $(1,30,15,1,2)$ & $b^{(1)}_{344}$ & $(1,30,15,3,0)$\\
$b^{(1)}_{345}$ & $(1,30,15,0,3)$ & $b^{(1)}_{346}$ & $(1,30,3,1,14)$ & $b^{(1)}_{347}$ & $(1,30,3,13,2)$ & $b^{(1)}_{348}$ & $(1,30,3,15,0)$\\
$b^{(1)}_{349}$ & $(1,30,3,3,12)$ & $b^{(1)}_{350}$ & $(1,30,3,5,10)$ & $b^{(1)}_{351}$ & $(1,30,3,0,15)$ & $b^{(1)}_{352}$ & $(1,30,7,1,10)$\\
$b^{(1)}_{353}$ & $(1,30,7,11,0)$ & $b^{(1)}_{354}$ & $(1,30,7,0,11)$ & $b^{(1)}_{355}$ & $(1,30,0,15,3)$ & $b^{(1)}_{356}$ & $(1,30,0,3,15)$\\
$b^{(1)}_{357}$ & $(1,30,0,7,11)$ & $b^{(1)}_{358}$ & $(1,31,1,14,2)$ & $b^{(1)}_{359}$ & $(1,31,1,2,14)$ & $b^{(1)}_{360}$ & $(1,31,1,6,10)$\\
$b^{(1)}_{361}$ & $(1,31,14,1,2)$ & $b^{(1)}_{362}$ & $(1,31,14,3,0)$ & $b^{(1)}_{363}$ & $(1,31,14,0,3)$ & $b^{(1)}_{364}$ & $(1,31,15,2,0)$\\
$b^{(1)}_{365}$ & $(1,31,15,0,2)$ & $b^{(1)}_{366}$ & $(1,31,2,1,14)$ & $b^{(1)}_{367}$ & $(1,31,2,12,3)$ & $b^{(1)}_{368}$ & $(1,31,2,13,2)$\\
$b^{(1)}_{369}$ & $(1,31,2,15,0)$ & $b^{(1)}_{370}$ & $(1,31,2,3,12)$ & $b^{(1)}_{371}$ & $(1,31,2,4,11)$ & $b^{(1)}_{372}$ & $(1,31,2,5,10)$\\
$b^{(1)}_{373}$ & $(1,31,2,7,8)$ & $b^{(1)}_{374}$ & $(1,31,2,0,15)$ & $b^{(1)}_{375}$ & $(1,31,3,12,2)$ & $b^{(1)}_{376}$ & $(1,31,3,14,0)$\\
$b^{(1)}_{377}$ & $(1,31,3,2,12)$ & $b^{(1)}_{378}$ & $(1,31,3,4,10)$ & $b^{(1)}_{379}$ & $(1,31,3,6,8)$ & $b^{(1)}_{380}$ & $(1,31,3,0,14)$\\
$b^{(1)}_{381}$ & $(1,31,6,1,10)$ & $b^{(1)}_{382}$ & $(1,31,6,11,0)$ & $b^{(1)}_{383}$ & $(1,31,6,0,11)$ & $b^{(1)}_{384}$ & $(1,31,7,10,0)$\\
$b^{(1)}_{385}$ & $(1,31,7,2,8)$ & $b^{(1)}_{386}$ & $(1,31,7,0,10)$ & $b^{(1)}_{387}$ & $(1,31,0,14,3)$ & $b^{(1)}_{388}$ & $(1,31,0,15,2)$\\
$b^{(1)}_{389}$ & $(1,31,0,2,15)$ & $b^{(1)}_{390}$ & $(1,31,0,3,14)$ & $b^{(1)}_{391}$ & $(1,31,0,6,11)$ & $b^{(1)}_{392}$ & $(1,31,0,7,10)$\\
$b^{(1)}_{393}$ & $(1,6,1,10,31)$ & $b^{(1)}_{394}$ & $(1,6,1,11,30)$ & $b^{(1)}_{395}$ & $(1,6,1,14,27)$ & $b^{(1)}_{396}$ & $(1,6,1,15,26)$\\
$b^{(1)}_{397}$ & $(1,6,1,26,15)$ & $b^{(1)}_{398}$ & $(1,6,1,27,14)$ & $b^{(1)}_{399}$ & $(1,6,1,30,11)$ & $b^{(1)}_{400}$ & $(1,6,1,31,10)$\\
$b^{(1)}_{401}$ & $(1,6,11,1,30)$ & $b^{(1)}_{402}$ & $(1,6,11,13,18)$ & $b^{(1)}_{403}$ & $(1,6,11,21,10)$ & $b^{(1)}_{404}$ & $(1,6,11,29,2)$\\
$b^{(1)}_{405}$ & $(1,6,11,3,28)$ & $b^{(1)}_{406}$ & $(1,6,11,31,0)$ & $b^{(1)}_{407}$ & $(1,6,11,5,26)$ & $b^{(1)}_{408}$ & $(1,6,11,0,31)$\\
$b^{(1)}_{409}$ & $(1,6,15,1,26)$ & $b^{(1)}_{410}$ & $(1,6,15,27,0)$ & $b^{(1)}_{411}$ & $(1,6,15,0,27)$ & $b^{(1)}_{412}$ & $(1,6,27,1,14)$\\
$b^{(1)}_{413}$ & $(1,6,27,13,2)$ & $b^{(1)}_{414}$ & $(1,6,27,15,0)$ & $b^{(1)}_{415}$ & $(1,6,27,3,12)$ & $b^{(1)}_{416}$ & $(1,6,27,5,10)$\\
$b^{(1)}_{417}$ & $(1,6,27,0,15)$ & $b^{(1)}_{418}$ & $(1,6,3,11,28)$ & $b^{(1)}_{419}$ & $(1,6,3,13,26)$ & $b^{(1)}_{420}$ & $(1,6,3,25,14)$\\
$b^{(1)}_{421}$ & $(1,6,3,27,12)$ & $b^{(1)}_{422}$ & $(1,6,3,29,10)$ & $b^{(1)}_{423}$ & $(1,6,3,9,30)$ & $b^{(1)}_{424}$ & $(1,6,31,1,10)$\\
$b^{(1)}_{425}$ & $(1,6,31,11,0)$ & $b^{(1)}_{426}$ & $(1,6,31,0,11)$ & $b^{(1)}_{427}$ & $(1,6,7,24,11)$ & $b^{(1)}_{428}$ & $(1,6,7,25,10)$\\
$b^{(1)}_{429}$ & $(1,6,7,8,27)$ & $b^{(1)}_{430}$ & $(1,6,7,9,26)$ & $b^{(1)}_{431}$ & $(1,6,0,11,31)$ & $b^{(1)}_{432}$ & $(1,6,0,15,27)$\\
$b^{(1)}_{433}$ & $(1,6,0,27,15)$ & $b^{(1)}_{434}$ & $(1,6,0,31,11)$ & $b^{(1)}_{435}$ & $(1,7,1,10,30)$ & $b^{(1)}_{436}$ & $(1,7,1,14,26)$\\
$b^{(1)}_{437}$ & $(1,7,1,26,14)$ & $b^{(1)}_{438}$ & $(1,7,1,30,10)$ & $b^{(1)}_{439}$ & $(1,7,10,1,30)$ & $b^{(1)}_{440}$ & $(1,7,10,13,18)$\\
$b^{(1)}_{441}$ & $(1,7,10,21,10)$ & $b^{(1)}_{442}$ & $(1,7,10,29,2)$ & $b^{(1)}_{443}$ & $(1,7,10,3,28)$ & $b^{(1)}_{444}$ & $(1,7,10,31,0)$\\
$b^{(1)}_{445}$ & $(1,7,10,5,26)$ & $b^{(1)}_{446}$ & $(1,7,10,0,31)$ & $b^{(1)}_{447}$ & $(1,7,11,12,18)$ & $b^{(1)}_{448}$ & $(1,7,11,14,16)$\\
$b^{(1)}_{449}$ & $(1,7,11,2,28)$ & $b^{(1)}_{450}$ & $(1,7,11,20,10)$ & $b^{(1)}_{451}$ & $(1,7,11,22,8)$ & $b^{(1)}_{452}$ & $(1,7,11,28,2)$\\
$b^{(1)}_{453}$ & $(1,7,11,30,0)$ & $b^{(1)}_{454}$ & $(1,7,11,4,26)$ & $b^{(1)}_{455}$ & $(1,7,11,6,24)$ & $b^{(1)}_{456}$ & $(1,7,11,0,30)$\\
$b^{(1)}_{457}$ & $(1,7,14,1,26)$ & $b^{(1)}_{458}$ & $(1,7,14,27,0)$ & $b^{(1)}_{459}$ & $(1,7,14,0,27)$ & $b^{(1)}_{460}$ & $(1,7,15,2,24)$\\
$b^{(1)}_{461}$ & $(1,7,15,26,0)$ & $b^{(1)}_{462}$ & $(1,7,15,0,26)$ & $b^{(1)}_{463}$ & $(1,7,2,11,28)$ & $b^{(1)}_{464}$ & $(1,7,2,12,27)$\\
$b^{(1)}_{465}$ & $(1,7,2,13,26)$ & $b^{(1)}_{466}$ & $(1,7,2,15,24)$ & $b^{(1)}_{467}$ & $(1,7,2,24,15)$ & $b^{(1)}_{468}$ & $(1,7,2,25,14)$\\
$b^{(1)}_{469}$ & $(1,7,2,27,12)$ & $b^{(1)}_{470}$ & $(1,7,2,28,11)$ & $b^{(1)}_{471}$ & $(1,7,2,29,10)$ & $b^{(1)}_{472}$ & $(1,7,2,31,8)$\\
$b^{(1)}_{473}$ & $(1,7,2,8,31)$ & $b^{(1)}_{474}$ & $(1,7,2,9,30)$ & $b^{(1)}_{475}$ & $(1,7,26,1,14)$ & $b^{(1)}_{476}$ & $(1,7,26,13,2)$\\
$b^{(1)}_{477}$ & $(1,7,26,15,0)$ & $b^{(1)}_{478}$ & $(1,7,26,3,12)$ & $b^{(1)}_{479}$ & $(1,7,26,5,10)$ & $b^{(1)}_{480}$ & $(1,7,26,0,15)$\\
$b^{(1)}_{481}$ & $(1,7,27,12,2)$ & $b^{(1)}_{482}$ & $(1,7,27,14,0)$ & $b^{(1)}_{483}$ & $(1,7,27,2,12)$ & $b^{(1)}_{484}$ & $(1,7,27,4,10)$\\
$b^{(1)}_{485}$ & $(1,7,27,6,8)$ & $b^{(1)}_{486}$ & $(1,7,27,0,14)$ & $b^{(1)}_{487}$ & $(1,7,3,10,28)$ & $b^{(1)}_{488}$ & $(1,7,3,12,26)$\\
$b^{(1)}_{489}$ & $(1,7,3,14,24)$ & $b^{(1)}_{490}$ & $(1,7,3,24,14)$ & $b^{(1)}_{491}$ & $(1,7,3,26,12)$ & $b^{(1)}_{492}$ & $(1,7,3,28,10)$\\
$b^{(1)}_{493}$ & $(1,7,3,30,8)$ & $b^{(1)}_{494}$ & $(1,7,3,8,30)$ & $b^{(1)}_{495}$ & $(1,7,30,1,10)$ & $b^{(1)}_{496}$ & $(1,7,30,11,0)$\\
$b^{(1)}_{497}$ & $(1,7,30,0,11)$ & $b^{(1)}_{498}$ & $(1,7,31,10,0)$ & $b^{(1)}_{499}$ & $(1,7,31,2,8)$ & $b^{(1)}_{500}$ & $(1,7,31,0,10)$\\
$b^{(1)}_{501}$ & $(1,7,6,24,11)$ & $b^{(1)}_{502}$ & $(1,7,6,25,10)$ & $b^{(1)}_{503}$ & $(1,7,6,8,27)$ & $b^{(1)}_{504}$ & $(1,7,6,9,26)$\\
$b^{(1)}_{505}$ & $(1,7,7,10,24)$ & $b^{(1)}_{506}$ & $(1,7,7,24,10)$ & $b^{(1)}_{507}$ & $(1,7,7,26,8)$ & $b^{(1)}_{508}$ & $(1,7,7,8,26)$\\
$b^{(1)}_{509}$ & $(1,7,9,22,10)$ & $b^{(1)}_{510}$ & $(1,7,9,6,26)$ & $b^{(1)}_{511}$ & $(1,7,0,10,31)$ & $b^{(1)}_{512}$ & $(1,7,0,11,30)$\\
$b^{(1)}_{513}$ & $(1,7,0,14,27)$ & $b^{(1)}_{514}$ & $(1,7,0,15,26)$ & $b^{(1)}_{515}$ & $(1,7,0,26,15)$ & $b^{(1)}_{516}$ & $(1,7,0,27,14)$\\
$b^{(1)}_{517}$ & $(1,7,0,30,11)$ & $b^{(1)}_{518}$ & $(1,7,0,31,10)$ & $b^{(1)}_{519}$ & $(1,0,14,15,19)$ & $b^{(1)}_{520}$ & $(1,0,14,23,11)$\\
$b^{(1)}_{521}$ & $(1,0,14,3,31)$ & $b^{(1)}_{522}$ & $(1,0,14,31,3)$ & $b^{(1)}_{523}$ & $(1,0,14,7,27)$ & $b^{(1)}_{524}$ & $(1,0,15,14,19)$\\
$b^{(1)}_{525}$ & $(1,0,15,15,18)$ & $b^{(1)}_{526}$ & $(1,0,15,2,31)$ & $b^{(1)}_{527}$ & $(1,0,15,22,11)$ & $b^{(1)}_{528}$ & $(1,0,15,23,10)$\\
$b^{(1)}_{529}$ & $(1,0,15,3,30)$ & $b^{(1)}_{530}$ & $(1,0,15,30,3)$ & $b^{(1)}_{531}$ & $(1,0,15,31,2)$ & $b^{(1)}_{532}$ & $(1,0,15,6,27)$\\
$b^{(1)}_{533}$ & $(1,0,15,7,26)$ & $b^{(1)}_{534}$ & $(1,0,2,15,31)$ & $b^{(1)}_{535}$ & $(1,0,2,31,15)$ & $b^{(1)}_{536}$ & $(1,0,3,14,31)$\\
$b^{(1)}_{537}$ & $(1,0,3,15,30)$ & $b^{(1)}_{538}$ & $(1,0,3,30,15)$ & $b^{(1)}_{539}$ & $(1,0,3,31,14)$ & $b^{(1)}_{540}$ & $(1,0,30,15,3)$\\
$b^{(1)}_{541}$ & $(1,0,30,3,15)$ & $b^{(1)}_{542}$ & $(1,0,30,7,11)$ & $b^{(1)}_{543}$ & $(1,0,31,14,3)$ & $b^{(1)}_{544}$ & $(1,0,31,15,2)$\\
$b^{(1)}_{545}$ & $(1,0,31,2,15)$ & $b^{(1)}_{546}$ & $(1,0,31,3,14)$ & $b^{(1)}_{547}$ & $(1,0,31,6,11)$ & $b^{(1)}_{548}$ & $(1,0,31,7,10)$\\
$b^{(1)}_{549}$ & $(1,0,6,11,31)$ & $b^{(1)}_{550}$ & $(1,0,6,15,27)$ & $b^{(1)}_{551}$ & $(1,0,6,27,15)$ & $b^{(1)}_{552}$ & $(1,0,6,31,11)$\\
$b^{(1)}_{553}$ & $(1,0,7,10,31)$ & $b^{(1)}_{554}$ & $(1,0,7,11,30)$ & $b^{(1)}_{555}$ & $(1,0,7,14,27)$ & $b^{(1)}_{556}$ & $(1,0,7,15,26)$\\
$b^{(1)}_{557}$ & $(1,0,7,26,15)$ & $b^{(1)}_{558}$ & $(1,0,7,27,14)$ & $b^{(1)}_{559}$ & $(1,0,7,30,11)$ & $b^{(1)}_{560}$ & $(1,0,7,31,10)$\\
$b^{(1)}_{561}$ & $(15,1,1,14,18)$ & $b^{(1)}_{562}$ & $(15,1,1,2,30)$ & $b^{(1)}_{563}$ & $(15,1,1,22,10)$ & $b^{(1)}_{564}$ & $(15,1,1,30,2)$\\
$b^{(1)}_{565}$ & $(15,1,1,6,26)$ & $b^{(1)}_{566}$ & $(15,1,14,1,18)$ & $b^{(1)}_{567}$ & $(15,1,14,19,0)$ & $b^{(1)}_{568}$ & $(15,1,14,0,19)$\\
$b^{(1)}_{569}$ & $(15,1,15,18,0)$ & $b^{(1)}_{570}$ & $(15,1,15,2,16)$ & $b^{(1)}_{571}$ & $(15,1,15,0,18)$ & $b^{(1)}_{572}$ & $(15,1,2,1,30)$\\
$b^{(1)}_{573}$ & $(15,1,2,12,19)$ & $b^{(1)}_{574}$ & $(15,1,2,13,18)$ & $b^{(1)}_{575}$ & $(15,1,2,15,16)$ & $b^{(1)}_{576}$ & $(15,1,2,20,11)$\\
$b^{(1)}_{577}$ & $(15,1,2,21,10)$ & $b^{(1)}_{578}$ & $(15,1,2,23,8)$ & $b^{(1)}_{579}$ & $(15,1,2,28,3)$ & $b^{(1)}_{580}$ & $(15,1,2,29,2)$\\
$b^{(1)}_{581}$ & $(15,1,2,3,28)$ & $b^{(1)}_{582}$ & $(15,1,2,31,0)$ & $b^{(1)}_{583}$ & $(15,1,2,4,27)$ & $b^{(1)}_{584}$ & $(15,1,2,5,26)$\\
$b^{(1)}_{585}$ & $(15,1,2,7,24)$ & $b^{(1)}_{586}$ & $(15,1,2,0,31)$ & $b^{(1)}_{587}$ & $(15,1,22,1,10)$ & $b^{(1)}_{588}$ & $(15,1,22,11,0)$\\
$b^{(1)}_{589}$ & $(15,1,22,0,11)$ & $b^{(1)}_{590}$ & $(15,1,23,10,0)$ & $b^{(1)}_{591}$ & $(15,1,23,2,8)$ & $b^{(1)}_{592}$ & $(15,1,23,0,10)$\\
$b^{(1)}_{593}$ & $(15,1,3,12,18)$ & $b^{(1)}_{594}$ & $(15,1,3,14,16)$ & $b^{(1)}_{595}$ & $(15,1,3,2,28)$ & $b^{(1)}_{596}$ & $(15,1,3,20,10)$\\
$b^{(1)}_{597}$ & $(15,1,3,22,8)$ & $b^{(1)}_{598}$ & $(15,1,3,28,2)$ & $b^{(1)}_{599}$ & $(15,1,3,30,0)$ & $b^{(1)}_{600}$ & $(15,1,3,4,26)$\\
$b^{(1)}_{601}$ & $(15,1,3,6,24)$ & $b^{(1)}_{602}$ & $(15,1,3,0,30)$ & $b^{(1)}_{603}$ & $(15,1,30,1,2)$ & $b^{(1)}_{604}$ & $(15,1,30,3,0)$\\
$b^{(1)}_{605}$ & $(15,1,30,0,3)$ & $b^{(1)}_{606}$ & $(15,1,31,2,0)$ & $b^{(1)}_{607}$ & $(15,1,31,0,2)$ & $b^{(1)}_{608}$ & $(15,1,6,1,26)$\\
$b^{(1)}_{609}$ & $(15,1,6,27,0)$ & $b^{(1)}_{610}$ & $(15,1,6,0,27)$ & $b^{(1)}_{611}$ & $(15,1,7,2,24)$ & $b^{(1)}_{612}$ & $(15,1,7,26,0)$\\
$b^{(1)}_{613}$ & $(15,1,7,0,26)$ & $b^{(1)}_{614}$ & $(15,1,0,14,19)$ & $b^{(1)}_{615}$ & $(15,1,0,15,18)$ & $b^{(1)}_{616}$ & $(15,1,0,2,31)$\\
$b^{(1)}_{617}$ & $(15,1,0,22,11)$ & $b^{(1)}_{618}$ & $(15,1,0,23,10)$ & $b^{(1)}_{619}$ & $(15,1,0,3,30)$ & $b^{(1)}_{620}$ & $(15,1,0,30,3)$\\
$b^{(1)}_{621}$ & $(15,1,0,31,2)$ & $b^{(1)}_{622}$ & $(15,1,0,6,27)$ & $b^{(1)}_{623}$ & $(15,1,0,7,26)$ & $b^{(1)}_{624}$ & $(15,15,1,18,0)$\\
$b^{(1)}_{625}$ & $(15,15,1,2,16)$ & $b^{(1)}_{626}$ & $(15,15,1,0,18)$ & $b^{(1)}_{627}$ & $(15,15,19,0,0)$ & $b^{(1)}_{628}$ & $(15,15,0,1,18)$\\
$b^{(1)}_{629}$ & $(15,15,0,19,0)$ & $b^{(1)}_{630}$ & $(15,15,0,0,19)$ & $b^{(1)}_{631}$ & $(15,23,1,10,0)$ & $b^{(1)}_{632}$ & $(15,23,1,2,8)$\\
$b^{(1)}_{633}$ & $(15,23,1,0,10)$ & $b^{(1)}_{634}$ & $(15,23,11,0,0)$ & $b^{(1)}_{635}$ & $(15,23,0,1,10)$ & $b^{(1)}_{636}$ & $(15,23,0,11,0)$\\
$b^{(1)}_{637}$ & $(15,23,0,0,11)$ & $b^{(1)}_{638}$ & $(15,3,1,12,18)$ & $b^{(1)}_{639}$ & $(15,3,1,14,16)$ & $b^{(1)}_{640}$ & $(15,3,1,2,28)$\\
$b^{(1)}_{641}$ & $(15,3,1,20,10)$ & $b^{(1)}_{642}$ & $(15,3,1,22,8)$ & $b^{(1)}_{643}$ & $(15,3,1,28,2)$ & $b^{(1)}_{644}$ & $(15,3,1,30,0)$\\
$b^{(1)}_{645}$ & $(15,3,1,4,26)$ & $b^{(1)}_{646}$ & $(15,3,1,6,24)$ & $b^{(1)}_{647}$ & $(15,3,1,0,30)$ & $b^{(1)}_{648}$ & $(15,3,13,18,0)$\\
$b^{(1)}_{649}$ & $(15,3,13,2,16)$ & $b^{(1)}_{650}$ & $(15,3,13,0,18)$ & $b^{(1)}_{651}$ & $(15,3,21,10,0)$ & $b^{(1)}_{652}$ & $(15,3,21,2,8)$\\
$b^{(1)}_{653}$ & $(15,3,21,0,10)$ & $b^{(1)}_{654}$ & $(15,3,29,2,0)$ & $b^{(1)}_{655}$ & $(15,3,29,0,2)$ & $b^{(1)}_{656}$ & $(15,3,3,28,0)$\\
$b^{(1)}_{657}$ & $(15,3,3,4,24)$ & $b^{(1)}_{658}$ & $(15,3,3,0,28)$ & $b^{(1)}_{659}$ & $(15,3,31,0,0)$ & $b^{(1)}_{660}$ & $(15,3,5,10,16)$\\
$b^{(1)}_{661}$ & $(15,3,5,18,8)$ & $b^{(1)}_{662}$ & $(15,3,5,2,24)$ & $b^{(1)}_{663}$ & $(15,3,5,26,0)$ & $b^{(1)}_{664}$ & $(15,3,5,0,26)$\\
$b^{(1)}_{665}$ & $(15,3,0,1,30)$ & $b^{(1)}_{666}$ & $(15,3,0,13,18)$ & $b^{(1)}_{667}$ & $(15,3,0,21,10)$ & $b^{(1)}_{668}$ & $(15,3,0,29,2)$\\
$b^{(1)}_{669}$ & $(15,3,0,3,28)$ & $b^{(1)}_{670}$ & $(15,3,0,31,0)$ & $b^{(1)}_{671}$ & $(15,3,0,5,26)$ & $b^{(1)}_{672}$ & $(15,3,0,0,31)$\\
$b^{(1)}_{673}$ & $(15,31,1,2,0)$ & $b^{(1)}_{674}$ & $(15,31,1,0,2)$ & $b^{(1)}_{675}$ & $(15,31,3,0,0)$ & $b^{(1)}_{676}$ & $(15,31,0,1,2)$\\
$b^{(1)}_{677}$ & $(15,31,0,3,0)$ & $b^{(1)}_{678}$ & $(15,31,0,0,3)$ & $b^{(1)}_{679}$ & $(15,7,1,2,24)$ & $b^{(1)}_{680}$ & $(15,7,1,26,0)$\\
$b^{(1)}_{681}$ & $(15,7,1,0,26)$ & $b^{(1)}_{682}$ & $(15,7,27,0,0)$ & $b^{(1)}_{683}$ & $(15,7,0,1,26)$ & $b^{(1)}_{684}$ & $(15,7,0,27,0)$\\
$b^{(1)}_{685}$ & $(15,7,0,0,27)$ & $b^{(1)}_{686}$ & $(15,0,1,14,19)$ & $b^{(1)}_{687}$ & $(15,0,1,15,18)$ & $b^{(1)}_{688}$ & $(15,0,1,2,31)$\\
$b^{(1)}_{689}$ & $(15,0,1,22,11)$ & $b^{(1)}_{690}$ & $(15,0,1,23,10)$ & $b^{(1)}_{691}$ & $(15,0,1,3,30)$ & $b^{(1)}_{692}$ & $(15,0,1,30,3)$\\
$b^{(1)}_{693}$ & $(15,0,1,31,2)$ & $b^{(1)}_{694}$ & $(15,0,1,6,27)$ & $b^{(1)}_{695}$ & $(15,0,1,7,26)$ & $b^{(1)}_{696}$ & $(15,0,15,1,18)$\\
$b^{(1)}_{697}$ & $(15,0,15,19,0)$ & $b^{(1)}_{698}$ & $(15,0,15,0,19)$ & $b^{(1)}_{699}$ & $(15,0,23,1,10)$ & $b^{(1)}_{700}$ & $(15,0,23,11,0)$\\
$b^{(1)}_{701}$ & $(15,0,23,0,11)$ & $b^{(1)}_{702}$ & $(15,0,3,1,30)$ & $b^{(1)}_{703}$ & $(15,0,3,13,18)$ & $b^{(1)}_{704}$ & $(15,0,3,21,10)$\\
$b^{(1)}_{705}$ & $(15,0,3,29,2)$ & $b^{(1)}_{706}$ & $(15,0,3,3,28)$ & $b^{(1)}_{707}$ & $(15,0,3,31,0)$ & $b^{(1)}_{708}$ & $(15,0,3,5,26)$\\
$b^{(1)}_{709}$ & $(15,0,3,0,31)$ & $b^{(1)}_{710}$ & $(15,0,31,1,2)$ & $b^{(1)}_{711}$ & $(15,0,31,3,0)$ & $b^{(1)}_{712}$ & $(15,0,31,0,3)$\\
$b^{(1)}_{713}$ & $(15,0,7,1,26)$ & $b^{(1)}_{714}$ & $(15,0,7,27,0)$ & $b^{(1)}_{715}$ & $(15,0,7,0,27)$ & $b^{(1)}_{716}$ & $(15,0,0,15,19)$\\
$b^{(1)}_{717}$ & $(15,0,0,23,11)$ & $b^{(1)}_{718}$ & $(15,0,0,3,31)$ & $b^{(1)}_{719}$ & $(15,0,0,31,3)$ & $b^{(1)}_{720}$ & $(15,0,0,7,27)$\\
$b^{(1)}_{721}$ & $(3,1,1,14,30)$ & $b^{(1)}_{722}$ & $(3,1,1,30,14)$ & $b^{(1)}_{723}$ & $(3,1,12,14,19)$ & $b^{(1)}_{724}$ & $(3,1,12,15,18)$\\
$b^{(1)}_{725}$ & $(3,1,12,2,31)$ & $b^{(1)}_{726}$ & $(3,1,12,22,11)$ & $b^{(1)}_{727}$ & $(3,1,12,23,10)$ & $b^{(1)}_{728}$ & $(3,1,12,3,30)$\\
$b^{(1)}_{729}$ & $(3,1,12,30,3)$ & $b^{(1)}_{730}$ & $(3,1,12,31,2)$ & $b^{(1)}_{731}$ & $(3,1,12,6,27)$ & $b^{(1)}_{732}$ & $(3,1,12,7,26)$\\
$b^{(1)}_{733}$ & $(3,1,13,14,18)$ & $b^{(1)}_{734}$ & $(3,1,13,2,30)$ & $b^{(1)}_{735}$ & $(3,1,13,22,10)$ & $b^{(1)}_{736}$ & $(3,1,13,30,2)$\\
$b^{(1)}_{737}$ & $(3,1,13,6,26)$ & $b^{(1)}_{738}$ & $(3,1,14,1,30)$ & $b^{(1)}_{739}$ & $(3,1,14,12,19)$ & $b^{(1)}_{740}$ & $(3,1,14,13,18)$\\
$b^{(1)}_{741}$ & $(3,1,14,15,16)$ & $b^{(1)}_{742}$ & $(3,1,14,20,11)$ & $b^{(1)}_{743}$ & $(3,1,14,21,10)$ & $b^{(1)}_{744}$ & $(3,1,14,23,8)$\\
$b^{(1)}_{745}$ & $(3,1,14,28,3)$ & $b^{(1)}_{746}$ & $(3,1,14,29,2)$ & $b^{(1)}_{747}$ & $(3,1,14,3,28)$ & $b^{(1)}_{748}$ & $(3,1,14,31,0)$\\
$b^{(1)}_{749}$ & $(3,1,14,4,27)$ & $b^{(1)}_{750}$ & $(3,1,14,5,26)$ & $b^{(1)}_{751}$ & $(3,1,14,7,24)$ & $b^{(1)}_{752}$ & $(3,1,14,0,31)$\\
$b^{(1)}_{753}$ & $(3,1,15,12,18)$ & $b^{(1)}_{754}$ & $(3,1,15,14,16)$ & $b^{(1)}_{755}$ & $(3,1,15,2,28)$ & $b^{(1)}_{756}$ & $(3,1,15,20,10)$\\
$b^{(1)}_{757}$ & $(3,1,15,22,8)$ & $b^{(1)}_{758}$ & $(3,1,15,28,2)$ & $b^{(1)}_{759}$ & $(3,1,15,30,0)$ & $b^{(1)}_{760}$ & $(3,1,15,4,26)$\\
$b^{(1)}_{761}$ & $(3,1,15,6,24)$ & $b^{(1)}_{762}$ & $(3,1,15,0,30)$ & $b^{(1)}_{763}$ & $(3,1,2,12,31)$ & $b^{(1)}_{764}$ & $(3,1,2,13,30)$\\
$b^{(1)}_{765}$ & $(3,1,2,15,28)$ & $b^{(1)}_{766}$ & $(3,1,2,28,15)$ & $b^{(1)}_{767}$ & $(3,1,2,29,14)$ & $b^{(1)}_{768}$ & $(3,1,2,31,12)$\\
$b^{(1)}_{769}$ & $(3,1,28,14,3)$ & $b^{(1)}_{770}$ & $(3,1,28,15,2)$ & $b^{(1)}_{771}$ & $(3,1,28,2,15)$ & $b^{(1)}_{772}$ & $(3,1,28,3,14)$\\
$b^{(1)}_{773}$ & $(3,1,28,6,11)$ & $b^{(1)}_{774}$ & $(3,1,28,7,10)$ & $b^{(1)}_{775}$ & $(3,1,29,14,2)$ & $b^{(1)}_{776}$ & $(3,1,29,2,14)$\\
$b^{(1)}_{777}$ & $(3,1,29,6,10)$ & $b^{(1)}_{778}$ & $(3,1,3,12,30)$ & $b^{(1)}_{779}$ & $(3,1,3,14,28)$ & $b^{(1)}_{780}$ & $(3,1,3,28,14)$\\
$b^{(1)}_{781}$ & $(3,1,3,30,12)$ & $b^{(1)}_{782}$ & $(3,1,30,1,14)$ & $b^{(1)}_{783}$ & $(3,1,30,12,3)$ & $b^{(1)}_{784}$ & $(3,1,30,13,2)$\\
$b^{(1)}_{785}$ & $(3,1,30,15,0)$ & $b^{(1)}_{786}$ & $(3,1,30,3,12)$ & $b^{(1)}_{787}$ & $(3,1,30,4,11)$ & $b^{(1)}_{788}$ & $(3,1,30,5,10)$\\
$b^{(1)}_{789}$ & $(3,1,30,7,8)$ & $b^{(1)}_{790}$ & $(3,1,30,0,15)$ & $b^{(1)}_{791}$ & $(3,1,31,12,2)$ & $b^{(1)}_{792}$ & $(3,1,31,14,0)$\\
$b^{(1)}_{793}$ & $(3,1,31,2,12)$ & $b^{(1)}_{794}$ & $(3,1,31,4,10)$ & $b^{(1)}_{795}$ & $(3,1,31,6,8)$ & $b^{(1)}_{796}$ & $(3,1,31,0,14)$\\
$b^{(1)}_{797}$ & $(3,1,4,10,31)$ & $b^{(1)}_{798}$ & $(3,1,4,11,30)$ & $b^{(1)}_{799}$ & $(3,1,4,14,27)$ & $b^{(1)}_{800}$ & $(3,1,4,15,26)$\\
$b^{(1)}_{801}$ & $(3,1,4,26,15)$ & $b^{(1)}_{802}$ & $(3,1,4,27,14)$ & $b^{(1)}_{803}$ & $(3,1,4,30,11)$ & $b^{(1)}_{804}$ & $(3,1,4,31,10)$\\
$b^{(1)}_{805}$ & $(3,1,5,10,30)$ & $b^{(1)}_{806}$ & $(3,1,5,14,26)$ & $b^{(1)}_{807}$ & $(3,1,5,26,14)$ & $b^{(1)}_{808}$ & $(3,1,5,30,10)$\\
$b^{(1)}_{809}$ & $(3,1,6,11,28)$ & $b^{(1)}_{810}$ & $(3,1,6,12,27)$ & $b^{(1)}_{811}$ & $(3,1,6,13,26)$ & $b^{(1)}_{812}$ & $(3,1,6,15,24)$\\
$b^{(1)}_{813}$ & $(3,1,6,24,15)$ & $b^{(1)}_{814}$ & $(3,1,6,25,14)$ & $b^{(1)}_{815}$ & $(3,1,6,27,12)$ & $b^{(1)}_{816}$ & $(3,1,6,28,11)$\\
$b^{(1)}_{817}$ & $(3,1,6,29,10)$ & $b^{(1)}_{818}$ & $(3,1,6,31,8)$ & $b^{(1)}_{819}$ & $(3,1,6,8,31)$ & $b^{(1)}_{820}$ & $(3,1,6,9,30)$\\
$b^{(1)}_{821}$ & $(3,1,7,10,28)$ & $b^{(1)}_{822}$ & $(3,1,7,12,26)$ & $b^{(1)}_{823}$ & $(3,1,7,14,24)$ & $b^{(1)}_{824}$ & $(3,1,7,24,14)$\\
$b^{(1)}_{825}$ & $(3,1,7,26,12)$ & $b^{(1)}_{826}$ & $(3,1,7,28,10)$ & $b^{(1)}_{827}$ & $(3,1,7,30,8)$ & $b^{(1)}_{828}$ & $(3,1,7,8,30)$\\
$b^{(1)}_{829}$ & $(3,1,0,14,31)$ & $b^{(1)}_{830}$ & $(3,1,0,15,30)$ & $b^{(1)}_{831}$ & $(3,1,0,30,15)$ & $b^{(1)}_{832}$ & $(3,1,0,31,14)$\\
$b^{(1)}_{833}$ & $(3,13,1,14,18)$ & $b^{(1)}_{834}$ & $(3,13,1,2,30)$ & $b^{(1)}_{835}$ & $(3,13,1,22,10)$ & $b^{(1)}_{836}$ & $(3,13,1,30,2)$\\
$b^{(1)}_{837}$ & $(3,13,1,6,26)$ & $b^{(1)}_{838}$ & $(3,13,14,1,18)$ & $b^{(1)}_{839}$ & $(3,13,14,19,0)$ & $b^{(1)}_{840}$ & $(3,13,14,0,19)$\\
$b^{(1)}_{841}$ & $(3,13,15,18,0)$ & $b^{(1)}_{842}$ & $(3,13,15,2,16)$ & $b^{(1)}_{843}$ & $(3,13,15,0,18)$ & $b^{(1)}_{844}$ & $(3,13,2,1,30)$\\
$b^{(1)}_{845}$ & $(3,13,2,12,19)$ & $b^{(1)}_{846}$ & $(3,13,2,13,18)$ & $b^{(1)}_{847}$ & $(3,13,2,15,16)$ & $b^{(1)}_{848}$ & $(3,13,2,20,11)$\\
$b^{(1)}_{849}$ & $(3,13,2,21,10)$ & $b^{(1)}_{850}$ & $(3,13,2,23,8)$ & $b^{(1)}_{851}$ & $(3,13,2,28,3)$ & $b^{(1)}_{852}$ & $(3,13,2,29,2)$\\
$b^{(1)}_{853}$ & $(3,13,2,3,28)$ & $b^{(1)}_{854}$ & $(3,13,2,31,0)$ & $b^{(1)}_{855}$ & $(3,13,2,4,27)$ & $b^{(1)}_{856}$ & $(3,13,2,5,26)$\\
$b^{(1)}_{857}$ & $(3,13,2,7,24)$ & $b^{(1)}_{858}$ & $(3,13,2,0,31)$ & $b^{(1)}_{859}$ & $(3,13,22,1,10)$ & $b^{(1)}_{860}$ & $(3,13,22,11,0)$\\
$b^{(1)}_{861}$ & $(3,13,22,0,11)$ & $b^{(1)}_{862}$ & $(3,13,23,10,0)$ & $b^{(1)}_{863}$ & $(3,13,23,2,8)$ & $b^{(1)}_{864}$ & $(3,13,23,0,10)$\\
$b^{(1)}_{865}$ & $(3,13,3,12,18)$ & $b^{(1)}_{866}$ & $(3,13,3,14,16)$ & $b^{(1)}_{867}$ & $(3,13,3,2,28)$ & $b^{(1)}_{868}$ & $(3,13,3,20,10)$\\
$b^{(1)}_{869}$ & $(3,13,3,22,8)$ & $b^{(1)}_{870}$ & $(3,13,3,28,2)$ & $b^{(1)}_{871}$ & $(3,13,3,30,0)$ & $b^{(1)}_{872}$ & $(3,13,3,4,26)$\\
$b^{(1)}_{873}$ & $(3,13,3,6,24)$ & $b^{(1)}_{874}$ & $(3,13,3,0,30)$ & $b^{(1)}_{875}$ & $(3,13,30,1,2)$ & $b^{(1)}_{876}$ & $(3,13,30,3,0)$\\
$b^{(1)}_{877}$ & $(3,13,30,0,3)$ & $b^{(1)}_{878}$ & $(3,13,31,2,0)$ & $b^{(1)}_{879}$ & $(3,13,31,0,2)$ & $b^{(1)}_{880}$ & $(3,13,6,1,26)$\\
$b^{(1)}_{881}$ & $(3,13,6,27,0)$ & $b^{(1)}_{882}$ & $(3,13,6,0,27)$ & $b^{(1)}_{883}$ & $(3,13,7,2,24)$ & $b^{(1)}_{884}$ & $(3,13,7,26,0)$\\
$b^{(1)}_{885}$ & $(3,13,7,0,26)$ & $b^{(1)}_{886}$ & $(3,13,0,14,19)$ & $b^{(1)}_{887}$ & $(3,13,0,15,18)$ & $b^{(1)}_{888}$ & $(3,13,0,2,31)$\\
$b^{(1)}_{889}$ & $(3,13,0,22,11)$ & $b^{(1)}_{890}$ & $(3,13,0,23,10)$ & $b^{(1)}_{891}$ & $(3,13,0,3,30)$ & $b^{(1)}_{892}$ & $(3,13,0,30,3)$\\
$b^{(1)}_{893}$ & $(3,13,0,31,2)$ & $b^{(1)}_{894}$ & $(3,13,0,6,27)$ & $b^{(1)}_{895}$ & $(3,13,0,7,26)$ & $b^{(1)}_{896}$ & $(3,15,1,12,18)$\\
$b^{(1)}_{897}$ & $(3,15,1,14,16)$ & $b^{(1)}_{898}$ & $(3,15,1,2,28)$ & $b^{(1)}_{899}$ & $(3,15,1,20,10)$ & $b^{(1)}_{900}$ & $(3,15,1,22,8)$\\
$b^{(1)}_{901}$ & $(3,15,1,28,2)$ & $b^{(1)}_{902}$ & $(3,15,1,30,0)$ & $b^{(1)}_{903}$ & $(3,15,1,4,26)$ & $b^{(1)}_{904}$ & $(3,15,1,6,24)$\\
$b^{(1)}_{905}$ & $(3,15,1,0,30)$ & $b^{(1)}_{906}$ & $(3,15,13,18,0)$ & $b^{(1)}_{907}$ & $(3,15,13,2,16)$ & $b^{(1)}_{908}$ & $(3,15,13,0,18)$\\
$b^{(1)}_{909}$ & $(3,15,21,10,0)$ & $b^{(1)}_{910}$ & $(3,15,21,2,8)$ & $b^{(1)}_{911}$ & $(3,15,21,0,10)$ & $b^{(1)}_{912}$ & $(3,15,29,2,0)$\\
$b^{(1)}_{913}$ & $(3,15,29,0,2)$ & $b^{(1)}_{914}$ & $(3,15,3,28,0)$ & $b^{(1)}_{915}$ & $(3,15,3,4,24)$ & $b^{(1)}_{916}$ & $(3,15,3,0,28)$\\
$b^{(1)}_{917}$ & $(3,15,31,0,0)$ & $b^{(1)}_{918}$ & $(3,15,5,10,16)$ & $b^{(1)}_{919}$ & $(3,15,5,18,8)$ & $b^{(1)}_{920}$ & $(3,15,5,2,24)$\\
$b^{(1)}_{921}$ & $(3,15,5,26,0)$ & $b^{(1)}_{922}$ & $(3,15,5,0,26)$ & $b^{(1)}_{923}$ & $(3,15,0,1,30)$ & $b^{(1)}_{924}$ & $(3,15,0,13,18)$\\
$b^{(1)}_{925}$ & $(3,15,0,21,10)$ & $b^{(1)}_{926}$ & $(3,15,0,29,2)$ & $b^{(1)}_{927}$ & $(3,15,0,3,28)$ & $b^{(1)}_{928}$ & $(3,15,0,31,0)$\\
$b^{(1)}_{929}$ & $(3,15,0,5,26)$ & $b^{(1)}_{930}$ & $(3,15,0,0,31)$ & $b^{(1)}_{931}$ & $(3,29,1,14,2)$ & $b^{(1)}_{932}$ & $(3,29,1,2,14)$\\
$b^{(1)}_{933}$ & $(3,29,1,6,10)$ & $b^{(1)}_{934}$ & $(3,29,14,1,2)$ & $b^{(1)}_{935}$ & $(3,29,14,3,0)$ & $b^{(1)}_{936}$ & $(3,29,14,0,3)$\\
$b^{(1)}_{937}$ & $(3,29,15,2,0)$ & $b^{(1)}_{938}$ & $(3,29,15,0,2)$ & $b^{(1)}_{939}$ & $(3,29,2,1,14)$ & $b^{(1)}_{940}$ & $(3,29,2,12,3)$\\
$b^{(1)}_{941}$ & $(3,29,2,13,2)$ & $b^{(1)}_{942}$ & $(3,29,2,15,0)$ & $b^{(1)}_{943}$ & $(3,29,2,3,12)$ & $b^{(1)}_{944}$ & $(3,29,2,4,11)$\\
$b^{(1)}_{945}$ & $(3,29,2,5,10)$ & $b^{(1)}_{946}$ & $(3,29,2,7,8)$ & $b^{(1)}_{947}$ & $(3,29,2,0,15)$ & $b^{(1)}_{948}$ & $(3,29,3,12,2)$\\
$b^{(1)}_{949}$ & $(3,29,3,14,0)$ & $b^{(1)}_{950}$ & $(3,29,3,2,12)$ & $b^{(1)}_{951}$ & $(3,29,3,4,10)$ & $b^{(1)}_{952}$ & $(3,29,3,6,8)$\\
$b^{(1)}_{953}$ & $(3,29,3,0,14)$ & $b^{(1)}_{954}$ & $(3,29,6,1,10)$ & $b^{(1)}_{955}$ & $(3,29,6,11,0)$ & $b^{(1)}_{956}$ & $(3,29,6,0,11)$\\
$b^{(1)}_{957}$ & $(3,29,7,10,0)$ & $b^{(1)}_{958}$ & $(3,29,7,2,8)$ & $b^{(1)}_{959}$ & $(3,29,7,0,10)$ & $b^{(1)}_{960}$ & $(3,29,0,14,3)$\\
$b^{(1)}_{961}$ & $(3,29,0,15,2)$ & $b^{(1)}_{962}$ & $(3,29,0,2,15)$ & $b^{(1)}_{963}$ & $(3,29,0,3,14)$ & $b^{(1)}_{964}$ & $(3,29,0,6,11)$\\
$b^{(1)}_{965}$ & $(3,29,0,7,10)$ & $b^{(1)}_{966}$ & $(3,3,1,12,30)$ & $b^{(1)}_{967}$ & $(3,3,1,14,28)$ & $b^{(1)}_{968}$ & $(3,3,1,28,14)$\\
$b^{(1)}_{969}$ & $(3,3,1,30,12)$ & $b^{(1)}_{970}$ & $(3,3,12,1,30)$ & $b^{(1)}_{971}$ & $(3,3,12,13,18)$ & $b^{(1)}_{972}$ & $(3,3,12,21,10)$\\
$b^{(1)}_{973}$ & $(3,3,12,29,2)$ & $b^{(1)}_{974}$ & $(3,3,12,3,28)$ & $b^{(1)}_{975}$ & $(3,3,12,31,0)$ & $b^{(1)}_{976}$ & $(3,3,12,5,26)$\\
$b^{(1)}_{977}$ & $(3,3,12,0,31)$ & $b^{(1)}_{978}$ & $(3,3,13,12,18)$ & $b^{(1)}_{979}$ & $(3,3,13,14,16)$ & $b^{(1)}_{980}$ & $(3,3,13,2,28)$\\
$b^{(1)}_{981}$ & $(3,3,13,20,10)$ & $b^{(1)}_{982}$ & $(3,3,13,22,8)$ & $b^{(1)}_{983}$ & $(3,3,13,28,2)$ & $b^{(1)}_{984}$ & $(3,3,13,30,0)$\\
$b^{(1)}_{985}$ & $(3,3,13,4,26)$ & $b^{(1)}_{986}$ & $(3,3,13,6,24)$ & $b^{(1)}_{987}$ & $(3,3,13,0,30)$ & $b^{(1)}_{988}$ & $(3,3,15,28,0)$\\
$b^{(1)}_{989}$ & $(3,3,15,4,24)$ & $b^{(1)}_{990}$ & $(3,3,15,0,28)$ & $b^{(1)}_{991}$ & $(3,3,28,1,14)$ & $b^{(1)}_{992}$ & $(3,3,28,13,2)$\\
$b^{(1)}_{993}$ & $(3,3,28,15,0)$ & $b^{(1)}_{994}$ & $(3,3,28,3,12)$ & $b^{(1)}_{995}$ & $(3,3,28,5,10)$ & $b^{(1)}_{996}$ & $(3,3,28,0,15)$\\
$b^{(1)}_{997}$ & $(3,3,29,12,2)$ & $b^{(1)}_{998}$ & $(3,3,29,14,0)$ & $b^{(1)}_{999}$ & $(3,3,29,2,12)$ & $b^{(1)}_{1000}$ & $(3,3,29,4,10)$\\
$b^{(1)}_{1001}$ & $(3,3,29,6,8)$ & $b^{(1)}_{1002}$ & $(3,3,29,0,14)$ & $b^{(1)}_{1003}$ & $(3,3,3,12,28)$ & $b^{(1)}_{1004}$ & $(3,3,3,28,12)$\\
$b^{(1)}_{1005}$ & $(3,3,31,12,0)$ & $b^{(1)}_{1006}$ & $(3,3,31,4,8)$ & $b^{(1)}_{1007}$ & $(3,3,31,0,12)$ & $b^{(1)}_{1008}$ & $(3,3,4,11,28)$\\
$b^{(1)}_{1009}$ & $(3,3,4,13,26)$ & $b^{(1)}_{1010}$ & $(3,3,4,15,24)$ & $b^{(1)}_{1011}$ & $(3,3,4,24,15)$ & $b^{(1)}_{1012}$ & $(3,3,4,25,14)$\\
$b^{(1)}_{1013}$ & $(3,3,4,27,12)$ & $b^{(1)}_{1014}$ & $(3,3,4,29,10)$ & $b^{(1)}_{1015}$ & $(3,3,4,31,8)$ & $b^{(1)}_{1016}$ & $(3,3,4,8,31)$\\
$b^{(1)}_{1017}$ & $(3,3,4,9,30)$ & $b^{(1)}_{1018}$ & $(3,3,5,10,28)$ & $b^{(1)}_{1019}$ & $(3,3,5,12,26)$ & $b^{(1)}_{1020}$ & $(3,3,5,14,24)$\\
$b^{(1)}_{1021}$ & $(3,3,5,24,14)$ & $b^{(1)}_{1022}$ & $(3,3,5,26,12)$ & $b^{(1)}_{1023}$ & $(3,3,5,28,10)$ & $b^{(1)}_{1024}$ & $(3,3,5,30,8)$\\
$b^{(1)}_{1025}$ & $(3,3,5,8,30)$ & $b^{(1)}_{1026}$ & $(3,3,7,12,24)$ & $b^{(1)}_{1027}$ & $(3,3,7,24,12)$ & $b^{(1)}_{1028}$ & $(3,3,7,28,8)$\\
$b^{(1)}_{1029}$ & $(3,3,7,8,28)$ & $b^{(1)}_{1030}$ & $(3,3,0,12,31)$ & $b^{(1)}_{1031}$ & $(3,3,0,13,30)$ & $b^{(1)}_{1032}$ & $(3,3,0,15,28)$\\
$b^{(1)}_{1033}$ & $(3,3,0,28,15)$ & $b^{(1)}_{1034}$ & $(3,3,0,29,14)$ & $b^{(1)}_{1035}$ & $(3,3,0,31,12)$ & $b^{(1)}_{1036}$ & $(3,31,1,12,2)$\\
$b^{(1)}_{1037}$ & $(3,31,1,14,0)$ & $b^{(1)}_{1038}$ & $(3,31,1,2,12)$ & $b^{(1)}_{1039}$ & $(3,31,1,4,10)$ & $b^{(1)}_{1040}$ & $(3,31,1,6,8)$\\
$b^{(1)}_{1041}$ & $(3,31,1,0,14)$ & $b^{(1)}_{1042}$ & $(3,31,13,2,0)$ & $b^{(1)}_{1043}$ & $(3,31,13,0,2)$ & $b^{(1)}_{1044}$ & $(3,31,15,0,0)$\\
$b^{(1)}_{1045}$ & $(3,31,3,12,0)$ & $b^{(1)}_{1046}$ & $(3,31,3,4,8)$ & $b^{(1)}_{1047}$ & $(3,31,3,0,12)$ & $b^{(1)}_{1048}$ & $(3,31,5,10,0)$\\
$b^{(1)}_{1049}$ & $(3,31,5,2,8)$ & $b^{(1)}_{1050}$ & $(3,31,5,8,2)$ & $b^{(1)}_{1051}$ & $(3,31,5,0,10)$ & $b^{(1)}_{1052}$ & $(3,31,0,1,14)$\\
$b^{(1)}_{1053}$ & $(3,31,0,13,2)$ & $b^{(1)}_{1054}$ & $(3,31,0,15,0)$ & $b^{(1)}_{1055}$ & $(3,31,0,3,12)$ & $b^{(1)}_{1056}$ & $(3,31,0,5,10)$\\
$b^{(1)}_{1057}$ & $(3,31,0,0,15)$ & $b^{(1)}_{1058}$ & $(3,4,1,11,30)$ & $b^{(1)}_{1059}$ & $(3,4,1,27,14)$ & $b^{(1)}_{1060}$ & $(3,4,11,1,30)$\\
$b^{(1)}_{1061}$ & $(3,4,11,13,18)$ & $b^{(1)}_{1062}$ & $(3,4,11,21,10)$ & $b^{(1)}_{1063}$ & $(3,4,11,29,2)$ & $b^{(1)}_{1064}$ & $(3,4,11,5,26)$\\
$b^{(1)}_{1065}$ & $(3,4,27,1,14)$ & $b^{(1)}_{1066}$ & $(3,4,27,13,2)$ & $b^{(1)}_{1067}$ & $(3,4,27,5,10)$ & $b^{(1)}_{1068}$ & $(3,4,3,13,26)$\\
$b^{(1)}_{1069}$ & $(3,4,3,25,14)$ & $b^{(1)}_{1070}$ & $(3,4,3,29,10)$ & $b^{(1)}_{1071}$ & $(3,4,3,9,30)$ & $b^{(1)}_{1072}$ & $(3,5,1,10,30)$\\
$b^{(1)}_{1073}$ & $(3,5,1,14,26)$ & $b^{(1)}_{1074}$ & $(3,5,1,26,14)$ & $b^{(1)}_{1075}$ & $(3,5,1,30,10)$ & $b^{(1)}_{1076}$ & $(3,5,10,1,30)$\\
$b^{(1)}_{1077}$ & $(3,5,10,12,19)$ & $b^{(1)}_{1078}$ & $(3,5,10,13,18)$ & $b^{(1)}_{1079}$ & $(3,5,10,15,16)$ & $b^{(1)}_{1080}$ & $(3,5,10,20,11)$\\
$b^{(1)}_{1081}$ & $(3,5,10,21,10)$ & $b^{(1)}_{1082}$ & $(3,5,10,23,8)$ & $b^{(1)}_{1083}$ & $(3,5,10,28,3)$ & $b^{(1)}_{1084}$ & $(3,5,10,29,2)$\\
$b^{(1)}_{1085}$ & $(3,5,10,3,28)$ & $b^{(1)}_{1086}$ & $(3,5,10,31,0)$ & $b^{(1)}_{1087}$ & $(3,5,10,4,27)$ & $b^{(1)}_{1088}$ & $(3,5,10,5,26)$\\
$b^{(1)}_{1089}$ & $(3,5,10,7,24)$ & $b^{(1)}_{1090}$ & $(3,5,10,0,31)$ & $b^{(1)}_{1091}$ & $(3,5,11,12,18)$ & $b^{(1)}_{1092}$ & $(3,5,11,14,16)$\\
$b^{(1)}_{1093}$ & $(3,5,11,2,28)$ & $b^{(1)}_{1094}$ & $(3,5,11,20,10)$ & $b^{(1)}_{1095}$ & $(3,5,11,22,8)$ & $b^{(1)}_{1096}$ & $(3,5,11,28,2)$\\
$b^{(1)}_{1097}$ & $(3,5,11,30,0)$ & $b^{(1)}_{1098}$ & $(3,5,11,4,26)$ & $b^{(1)}_{1099}$ & $(3,5,11,6,24)$ & $b^{(1)}_{1100}$ & $(3,5,11,0,30)$\\
$b^{(1)}_{1101}$ & $(3,5,14,1,26)$ & $b^{(1)}_{1102}$ & $(3,5,14,27,0)$ & $b^{(1)}_{1103}$ & $(3,5,14,0,27)$ & $b^{(1)}_{1104}$ & $(3,5,15,10,16)$\\
$b^{(1)}_{1105}$ & $(3,5,15,18,8)$ & $b^{(1)}_{1106}$ & $(3,5,15,2,24)$ & $b^{(1)}_{1107}$ & $(3,5,15,26,0)$ & $b^{(1)}_{1108}$ & $(3,5,15,0,26)$\\
$b^{(1)}_{1109}$ & $(3,5,2,11,28)$ & $b^{(1)}_{1110}$ & $(3,5,2,12,27)$ & $b^{(1)}_{1111}$ & $(3,5,2,13,26)$ & $b^{(1)}_{1112}$ & $(3,5,2,15,24)$\\
$b^{(1)}_{1113}$ & $(3,5,2,24,15)$ & $b^{(1)}_{1114}$ & $(3,5,2,25,14)$ & $b^{(1)}_{1115}$ & $(3,5,2,27,12)$ & $b^{(1)}_{1116}$ & $(3,5,2,28,11)$\\
$b^{(1)}_{1117}$ & $(3,5,2,29,10)$ & $b^{(1)}_{1118}$ & $(3,5,2,31,8)$ & $b^{(1)}_{1119}$ & $(3,5,2,8,31)$ & $b^{(1)}_{1120}$ & $(3,5,2,9,30)$\\
$b^{(1)}_{1121}$ & $(3,5,26,1,14)$ & $b^{(1)}_{1122}$ & $(3,5,26,12,3)$ & $b^{(1)}_{1123}$ & $(3,5,26,13,2)$ & $b^{(1)}_{1124}$ & $(3,5,26,15,0)$\\
$b^{(1)}_{1125}$ & $(3,5,26,3,12)$ & $b^{(1)}_{1126}$ & $(3,5,26,4,11)$ & $b^{(1)}_{1127}$ & $(3,5,26,5,10)$ & $b^{(1)}_{1128}$ & $(3,5,26,7,8)$\\
$b^{(1)}_{1129}$ & $(3,5,26,0,15)$ & $b^{(1)}_{1130}$ & $(3,5,27,12,2)$ & $b^{(1)}_{1131}$ & $(3,5,27,14,0)$ & $b^{(1)}_{1132}$ & $(3,5,27,2,12)$\\
$b^{(1)}_{1133}$ & $(3,5,27,4,10)$ & $b^{(1)}_{1134}$ & $(3,5,27,6,8)$ & $b^{(1)}_{1135}$ & $(3,5,27,0,14)$ & $b^{(1)}_{1136}$ & $(3,5,3,10,28)$\\
$b^{(1)}_{1137}$ & $(3,5,3,12,26)$ & $b^{(1)}_{1138}$ & $(3,5,3,14,24)$ & $b^{(1)}_{1139}$ & $(3,5,3,24,14)$ & $b^{(1)}_{1140}$ & $(3,5,3,26,12)$\\
$b^{(1)}_{1141}$ & $(3,5,3,28,10)$ & $b^{(1)}_{1142}$ & $(3,5,3,30,8)$ & $b^{(1)}_{1143}$ & $(3,5,3,8,30)$ & $b^{(1)}_{1144}$ & $(3,5,30,1,10)$\\
$b^{(1)}_{1145}$ & $(3,5,30,11,0)$ & $b^{(1)}_{1146}$ & $(3,5,30,0,11)$ & $b^{(1)}_{1147}$ & $(3,5,31,10,0)$ & $b^{(1)}_{1148}$ & $(3,5,31,2,8)$\\
$b^{(1)}_{1149}$ & $(3,5,31,8,2)$ & $b^{(1)}_{1150}$ & $(3,5,31,0,10)$ & $b^{(1)}_{1151}$ & $(3,5,6,11,24)$ & $b^{(1)}_{1152}$ & $(3,5,6,24,11)$\\
$b^{(1)}_{1153}$ & $(3,5,6,25,10)$ & $b^{(1)}_{1154}$ & $(3,5,6,27,8)$ & $b^{(1)}_{1155}$ & $(3,5,6,8,27)$ & $b^{(1)}_{1156}$ & $(3,5,6,9,26)$\\
$b^{(1)}_{1157}$ & $(3,5,7,10,24)$ & $b^{(1)}_{1158}$ & $(3,5,7,24,10)$ & $b^{(1)}_{1159}$ & $(3,5,7,26,8)$ & $b^{(1)}_{1160}$ & $(3,5,7,8,26)$\\
$b^{(1)}_{1161}$ & $(3,5,8,2,31)$ & $b^{(1)}_{1162}$ & $(3,5,8,3,30)$ & $b^{(1)}_{1163}$ & $(3,5,8,31,2)$ & $b^{(1)}_{1164}$ & $(3,5,9,14,18)$\\
$b^{(1)}_{1165}$ & $(3,5,9,2,30)$ & $b^{(1)}_{1166}$ & $(3,5,9,22,10)$ & $b^{(1)}_{1167}$ & $(3,5,9,30,2)$ & $b^{(1)}_{1168}$ & $(3,5,9,6,26)$\\
$b^{(1)}_{1169}$ & $(3,5,0,10,31)$ & $b^{(1)}_{1170}$ & $(3,5,0,11,30)$ & $b^{(1)}_{1171}$ & $(3,5,0,14,27)$ & $b^{(1)}_{1172}$ & $(3,5,0,15,26)$\\
$b^{(1)}_{1173}$ & $(3,5,0,26,15)$ & $b^{(1)}_{1174}$ & $(3,5,0,27,14)$ & $b^{(1)}_{1175}$ & $(3,5,0,30,11)$ & $b^{(1)}_{1176}$ & $(3,5,0,31,10)$\\
$b^{(1)}_{1177}$ & $(3,7,1,10,28)$ & $b^{(1)}_{1178}$ & $(3,7,1,12,26)$ & $b^{(1)}_{1179}$ & $(3,7,1,14,24)$ & $b^{(1)}_{1180}$ & $(3,7,1,24,14)$\\
$b^{(1)}_{1181}$ & $(3,7,1,26,12)$ & $b^{(1)}_{1182}$ & $(3,7,1,28,10)$ & $b^{(1)}_{1183}$ & $(3,7,1,30,8)$ & $b^{(1)}_{1184}$ & $(3,7,1,8,30)$\\
$b^{(1)}_{1185}$ & $(3,7,11,28,0)$ & $b^{(1)}_{1186}$ & $(3,7,11,4,24)$ & $b^{(1)}_{1187}$ & $(3,7,11,0,28)$ & $b^{(1)}_{1188}$ & $(3,7,13,10,16)$\\
$b^{(1)}_{1189}$ & $(3,7,13,16,10)$ & $b^{(1)}_{1190}$ & $(3,7,13,18,8)$ & $b^{(1)}_{1191}$ & $(3,7,13,2,24)$ & $b^{(1)}_{1192}$ & $(3,7,13,24,2)$\\
$b^{(1)}_{1193}$ & $(3,7,13,26,0)$ & $b^{(1)}_{1194}$ & $(3,7,13,8,18)$ & $b^{(1)}_{1195}$ & $(3,7,13,0,26)$ & $b^{(1)}_{1196}$ & $(3,7,25,12,2)$\\
$b^{(1)}_{1197}$ & $(3,7,25,14,0)$ & $b^{(1)}_{1198}$ & $(3,7,25,2,12)$ & $b^{(1)}_{1199}$ & $(3,7,25,4,10)$ & $b^{(1)}_{1200}$ & $(3,7,25,6,8)$\\
$b^{(1)}_{1201}$ & $(3,7,25,0,14)$ & $b^{(1)}_{1202}$ & $(3,7,27,12,0)$ & $b^{(1)}_{1203}$ & $(3,7,27,4,8)$ & $b^{(1)}_{1204}$ & $(3,7,27,0,12)$\\
$b^{(1)}_{1205}$ & $(3,7,29,10,0)$ & $b^{(1)}_{1206}$ & $(3,7,29,2,8)$ & $b^{(1)}_{1207}$ & $(3,7,29,8,2)$ & $b^{(1)}_{1208}$ & $(3,7,29,0,10)$\\
$b^{(1)}_{1209}$ & $(3,7,3,12,24)$ & $b^{(1)}_{1210}$ & $(3,7,3,24,12)$ & $b^{(1)}_{1211}$ & $(3,7,3,28,8)$ & $b^{(1)}_{1212}$ & $(3,7,3,8,28)$\\
$b^{(1)}_{1213}$ & $(3,7,5,10,24)$ & $b^{(1)}_{1214}$ & $(3,7,5,24,10)$ & $b^{(1)}_{1215}$ & $(3,7,5,26,8)$ & $b^{(1)}_{1216}$ & $(3,7,5,8,26)$\\
$b^{(1)}_{1217}$ & $(3,7,8,1,30)$ & $b^{(1)}_{1218}$ & $(3,7,8,13,18)$ & $b^{(1)}_{1219}$ & $(3,7,8,21,10)$ & $b^{(1)}_{1220}$ & $(3,7,8,29,2)$\\
$b^{(1)}_{1221}$ & $(3,7,8,5,26)$ & $b^{(1)}_{1222}$ & $(3,7,9,12,18)$ & $b^{(1)}_{1223}$ & $(3,7,9,14,16)$ & $b^{(1)}_{1224}$ & $(3,7,9,16,14)$\\
$b^{(1)}_{1225}$ & $(3,7,9,18,12)$ & $b^{(1)}_{1226}$ & $(3,7,9,2,28)$ & $b^{(1)}_{1227}$ & $(3,7,9,20,10)$ & $b^{(1)}_{1228}$ & $(3,7,9,22,8)$\\
$b^{(1)}_{1229}$ & $(3,7,9,28,2)$ & $b^{(1)}_{1230}$ & $(3,7,9,30,0)$ & $b^{(1)}_{1231}$ & $(3,7,9,4,26)$ & $b^{(1)}_{1232}$ & $(3,7,9,6,24)$\\
$b^{(1)}_{1233}$ & $(3,7,9,0,30)$ & $b^{(1)}_{1234}$ & $(3,7,0,11,28)$ & $b^{(1)}_{1235}$ & $(3,7,0,13,26)$ & $b^{(1)}_{1236}$ & $(3,7,0,25,14)$\\
$b^{(1)}_{1237}$ & $(3,7,0,27,12)$ & $b^{(1)}_{1238}$ & $(3,7,0,29,10)$ & $b^{(1)}_{1239}$ & $(3,7,0,9,30)$ & $b^{(1)}_{1240}$ & $(3,0,1,14,31)$\\
$b^{(1)}_{1241}$ & $(3,0,1,15,30)$ & $b^{(1)}_{1242}$ & $(3,0,1,30,15)$ & $b^{(1)}_{1243}$ & $(3,0,1,31,14)$ & $b^{(1)}_{1244}$ & $(3,0,13,14,19)$\\
$b^{(1)}_{1245}$ & $(3,0,13,15,18)$ & $b^{(1)}_{1246}$ & $(3,0,13,2,31)$ & $b^{(1)}_{1247}$ & $(3,0,13,22,11)$ & $b^{(1)}_{1248}$ & $(3,0,13,23,10)$\\
$b^{(1)}_{1249}$ & $(3,0,13,3,30)$ & $b^{(1)}_{1250}$ & $(3,0,13,30,3)$ & $b^{(1)}_{1251}$ & $(3,0,13,31,2)$ & $b^{(1)}_{1252}$ & $(3,0,13,6,27)$\\
$b^{(1)}_{1253}$ & $(3,0,13,7,26)$ & $b^{(1)}_{1254}$ & $(3,0,15,1,30)$ & $b^{(1)}_{1255}$ & $(3,0,15,13,18)$ & $b^{(1)}_{1256}$ & $(3,0,15,21,10)$\\
$b^{(1)}_{1257}$ & $(3,0,15,29,2)$ & $b^{(1)}_{1258}$ & $(3,0,15,3,28)$ & $b^{(1)}_{1259}$ & $(3,0,15,31,0)$ & $b^{(1)}_{1260}$ & $(3,0,15,5,26)$\\
$b^{(1)}_{1261}$ & $(3,0,15,0,31)$ & $b^{(1)}_{1262}$ & $(3,0,29,14,3)$ & $b^{(1)}_{1263}$ & $(3,0,29,15,2)$ & $b^{(1)}_{1264}$ & $(3,0,29,2,15)$\\
$b^{(1)}_{1265}$ & $(3,0,29,3,14)$ & $b^{(1)}_{1266}$ & $(3,0,29,6,11)$ & $b^{(1)}_{1267}$ & $(3,0,29,7,10)$ & $b^{(1)}_{1268}$ & $(3,0,3,12,31)$\\
$b^{(1)}_{1269}$ & $(3,0,3,13,30)$ & $b^{(1)}_{1270}$ & $(3,0,3,15,28)$ & $b^{(1)}_{1271}$ & $(3,0,3,28,15)$ & $b^{(1)}_{1272}$ & $(3,0,3,29,14)$\\
$b^{(1)}_{1273}$ & $(3,0,3,31,12)$ & $b^{(1)}_{1274}$ & $(3,0,31,1,14)$ & $b^{(1)}_{1275}$ & $(3,0,31,13,2)$ & $b^{(1)}_{1276}$ & $(3,0,31,15,0)$\\
$b^{(1)}_{1277}$ & $(3,0,31,3,12)$ & $b^{(1)}_{1278}$ & $(3,0,31,5,10)$ & $b^{(1)}_{1279}$ & $(3,0,31,0,15)$ & $b^{(1)}_{1280}$ & $(3,0,5,10,31)$\\
$b^{(1)}_{1281}$ & $(3,0,5,11,30)$ & $b^{(1)}_{1282}$ & $(3,0,5,14,27)$ & $b^{(1)}_{1283}$ & $(3,0,5,15,26)$ & $b^{(1)}_{1284}$ & $(3,0,5,26,15)$\\
$b^{(1)}_{1285}$ & $(3,0,5,27,14)$ & $b^{(1)}_{1286}$ & $(3,0,5,30,11)$ & $b^{(1)}_{1287}$ & $(3,0,5,31,10)$ & $b^{(1)}_{1288}$ & $(3,0,7,11,28)$\\
$b^{(1)}_{1289}$ & $(3,0,7,13,26)$ & $b^{(1)}_{1290}$ & $(3,0,7,25,14)$ & $b^{(1)}_{1291}$ & $(3,0,7,27,12)$ & $b^{(1)}_{1292}$ & $(3,0,7,29,10)$\\
$b^{(1)}_{1293}$ & $(3,0,7,9,30)$ & $b^{(1)}_{1294}$ & $(3,0,0,15,31)$ & $b^{(1)}_{1295}$ & $(3,0,0,31,15)$ & $b^{(1)}_{1296}$ & $(31,1,1,14,2)$\\
$b^{(1)}_{1297}$ & $(31,1,1,2,14)$ & $b^{(1)}_{1298}$ & $(31,1,1,6,10)$ & $b^{(1)}_{1299}$ & $(31,1,14,1,2)$ & $b^{(1)}_{1300}$ & $(31,1,14,3,0)$\\
$b^{(1)}_{1301}$ & $(31,1,14,0,3)$ & $b^{(1)}_{1302}$ & $(31,1,15,2,0)$ & $b^{(1)}_{1303}$ & $(31,1,15,0,2)$ & $b^{(1)}_{1304}$ & $(31,1,2,1,14)$\\
$b^{(1)}_{1305}$ & $(31,1,2,12,3)$ & $b^{(1)}_{1306}$ & $(31,1,2,13,2)$ & $b^{(1)}_{1307}$ & $(31,1,2,15,0)$ & $b^{(1)}_{1308}$ & $(31,1,2,3,12)$\\
$b^{(1)}_{1309}$ & $(31,1,2,4,11)$ & $b^{(1)}_{1310}$ & $(31,1,2,5,10)$ & $b^{(1)}_{1311}$ & $(31,1,2,7,8)$ & $b^{(1)}_{1312}$ & $(31,1,2,0,15)$\\
$b^{(1)}_{1313}$ & $(31,1,3,12,2)$ & $b^{(1)}_{1314}$ & $(31,1,3,14,0)$ & $b^{(1)}_{1315}$ & $(31,1,3,2,12)$ & $b^{(1)}_{1316}$ & $(31,1,3,4,10)$\\
$b^{(1)}_{1317}$ & $(31,1,3,6,8)$ & $b^{(1)}_{1318}$ & $(31,1,3,0,14)$ & $b^{(1)}_{1319}$ & $(31,1,6,1,10)$ & $b^{(1)}_{1320}$ & $(31,1,6,11,0)$\\
$b^{(1)}_{1321}$ & $(31,1,6,0,11)$ & $b^{(1)}_{1322}$ & $(31,1,7,10,0)$ & $b^{(1)}_{1323}$ & $(31,1,7,2,8)$ & $b^{(1)}_{1324}$ & $(31,1,7,0,10)$\\
$b^{(1)}_{1325}$ & $(31,1,0,14,3)$ & $b^{(1)}_{1326}$ & $(31,1,0,15,2)$ & $b^{(1)}_{1327}$ & $(31,1,0,2,15)$ & $b^{(1)}_{1328}$ & $(31,1,0,3,14)$\\
$b^{(1)}_{1329}$ & $(31,1,0,6,11)$ & $b^{(1)}_{1330}$ & $(31,1,0,7,10)$ & $b^{(1)}_{1331}$ & $(31,15,1,2,0)$ & $b^{(1)}_{1332}$ & $(31,15,1,0,2)$\\
$b^{(1)}_{1333}$ & $(31,15,3,0,0)$ & $b^{(1)}_{1334}$ & $(31,15,0,1,2)$ & $b^{(1)}_{1335}$ & $(31,15,0,3,0)$ & $b^{(1)}_{1336}$ & $(31,15,0,0,3)$\\
$b^{(1)}_{1337}$ & $(31,3,1,12,2)$ & $b^{(1)}_{1338}$ & $(31,3,1,14,0)$ & $b^{(1)}_{1339}$ & $(31,3,1,2,12)$ & $b^{(1)}_{1340}$ & $(31,3,1,4,10)$\\
$b^{(1)}_{1341}$ & $(31,3,1,6,8)$ & $b^{(1)}_{1342}$ & $(31,3,1,0,14)$ & $b^{(1)}_{1343}$ & $(31,3,13,2,0)$ & $b^{(1)}_{1344}$ & $(31,3,13,0,2)$\\
$b^{(1)}_{1345}$ & $(31,3,15,0,0)$ & $b^{(1)}_{1346}$ & $(31,3,3,12,0)$ & $b^{(1)}_{1347}$ & $(31,3,3,4,8)$ & $b^{(1)}_{1348}$ & $(31,3,3,0,12)$\\
$b^{(1)}_{1349}$ & $(31,3,5,10,0)$ & $b^{(1)}_{1350}$ & $(31,3,5,2,8)$ & $b^{(1)}_{1351}$ & $(31,3,5,8,2)$ & $b^{(1)}_{1352}$ & $(31,3,5,0,10)$\\
$b^{(1)}_{1353}$ & $(31,3,0,1,14)$ & $b^{(1)}_{1354}$ & $(31,3,0,13,2)$ & $b^{(1)}_{1355}$ & $(31,3,0,15,0)$ & $b^{(1)}_{1356}$ & $(31,3,0,3,12)$\\
$b^{(1)}_{1357}$ & $(31,3,0,5,10)$ & $b^{(1)}_{1358}$ & $(31,3,0,0,15)$ & $b^{(1)}_{1359}$ & $(31,7,1,10,0)$ & $b^{(1)}_{1360}$ & $(31,7,1,2,8)$\\
$b^{(1)}_{1361}$ & $(31,7,1,0,10)$ & $b^{(1)}_{1362}$ & $(31,7,11,0,0)$ & $b^{(1)}_{1363}$ & $(31,7,0,1,10)$ & $b^{(1)}_{1364}$ & $(31,7,0,11,0)$\\
$b^{(1)}_{1365}$ & $(31,7,0,0,11)$ & $b^{(1)}_{1366}$ & $(31,0,1,14,3)$ & $b^{(1)}_{1367}$ & $(31,0,1,15,2)$ & $b^{(1)}_{1368}$ & $(31,0,1,2,15)$\\
$b^{(1)}_{1369}$ & $(31,0,1,3,14)$ & $b^{(1)}_{1370}$ & $(31,0,1,6,11)$ & $b^{(1)}_{1371}$ & $(31,0,1,7,10)$ & $b^{(1)}_{1372}$ & $(31,0,15,1,2)$\\
$b^{(1)}_{1373}$ & $(31,0,15,3,0)$ & $b^{(1)}_{1374}$ & $(31,0,15,0,3)$ & $b^{(1)}_{1375}$ & $(31,0,3,1,14)$ & $b^{(1)}_{1376}$ & $(31,0,3,13,2)$\\
$b^{(1)}_{1377}$ & $(31,0,3,15,0)$ & $b^{(1)}_{1378}$ & $(31,0,3,3,12)$ & $b^{(1)}_{1379}$ & $(31,0,3,5,10)$ & $b^{(1)}_{1380}$ & $(31,0,3,0,15)$\\
$b^{(1)}_{1381}$ & $(31,0,7,1,10)$ & $b^{(1)}_{1382}$ & $(31,0,7,11,0)$ & $b^{(1)}_{1383}$ & $(31,0,7,0,11)$ & $b^{(1)}_{1384}$ & $(31,0,0,15,3)$\\
$b^{(1)}_{1385}$ & $(31,0,0,3,15)$ & $b^{(1)}_{1386}$ & $(31,0,0,7,11)$ & $b^{(1)}_{1387}$ & $(7,1,1,10,30)$ & $b^{(1)}_{1388}$ & $(7,1,1,14,26)$\\
$b^{(1)}_{1389}$ & $(7,1,1,26,14)$ & $b^{(1)}_{1390}$ & $(7,1,1,30,10)$ & $b^{(1)}_{1391}$ & $(7,1,10,1,30)$ & $b^{(1)}_{1392}$ & $(7,1,10,13,18)$\\
$b^{(1)}_{1393}$ & $(7,1,10,21,10)$ & $b^{(1)}_{1394}$ & $(7,1,10,29,2)$ & $b^{(1)}_{1395}$ & $(7,1,10,3,28)$ & $b^{(1)}_{1396}$ & $(7,1,10,31,0)$\\
$b^{(1)}_{1397}$ & $(7,1,10,5,26)$ & $b^{(1)}_{1398}$ & $(7,1,10,0,31)$ & $b^{(1)}_{1399}$ & $(7,1,11,12,18)$ & $b^{(1)}_{1400}$ & $(7,1,11,14,16)$\\
$b^{(1)}_{1401}$ & $(7,1,11,2,28)$ & $b^{(1)}_{1402}$ & $(7,1,11,20,10)$ & $b^{(1)}_{1403}$ & $(7,1,11,22,8)$ & $b^{(1)}_{1404}$ & $(7,1,11,28,2)$\\
$b^{(1)}_{1405}$ & $(7,1,11,30,0)$ & $b^{(1)}_{1406}$ & $(7,1,11,4,26)$ & $b^{(1)}_{1407}$ & $(7,1,11,6,24)$ & $b^{(1)}_{1408}$ & $(7,1,11,0,30)$\\
$b^{(1)}_{1409}$ & $(7,1,14,1,26)$ & $b^{(1)}_{1410}$ & $(7,1,14,27,0)$ & $b^{(1)}_{1411}$ & $(7,1,14,0,27)$ & $b^{(1)}_{1412}$ & $(7,1,15,2,24)$\\
$b^{(1)}_{1413}$ & $(7,1,15,26,0)$ & $b^{(1)}_{1414}$ & $(7,1,15,0,26)$ & $b^{(1)}_{1415}$ & $(7,1,2,11,28)$ & $b^{(1)}_{1416}$ & $(7,1,2,12,27)$\\
$b^{(1)}_{1417}$ & $(7,1,2,13,26)$ & $b^{(1)}_{1418}$ & $(7,1,2,15,24)$ & $b^{(1)}_{1419}$ & $(7,1,2,24,15)$ & $b^{(1)}_{1420}$ & $(7,1,2,25,14)$\\
$b^{(1)}_{1421}$ & $(7,1,2,27,12)$ & $b^{(1)}_{1422}$ & $(7,1,2,28,11)$ & $b^{(1)}_{1423}$ & $(7,1,2,29,10)$ & $b^{(1)}_{1424}$ & $(7,1,2,31,8)$\\
$b^{(1)}_{1425}$ & $(7,1,2,8,31)$ & $b^{(1)}_{1426}$ & $(7,1,2,9,30)$ & $b^{(1)}_{1427}$ & $(7,1,26,1,14)$ & $b^{(1)}_{1428}$ & $(7,1,26,13,2)$\\
$b^{(1)}_{1429}$ & $(7,1,26,15,0)$ & $b^{(1)}_{1430}$ & $(7,1,26,3,12)$ & $b^{(1)}_{1431}$ & $(7,1,26,5,10)$ & $b^{(1)}_{1432}$ & $(7,1,26,0,15)$\\
$b^{(1)}_{1433}$ & $(7,1,27,12,2)$ & $b^{(1)}_{1434}$ & $(7,1,27,14,0)$ & $b^{(1)}_{1435}$ & $(7,1,27,2,12)$ & $b^{(1)}_{1436}$ & $(7,1,27,4,10)$\\
$b^{(1)}_{1437}$ & $(7,1,27,6,8)$ & $b^{(1)}_{1438}$ & $(7,1,27,0,14)$ & $b^{(1)}_{1439}$ & $(7,1,3,10,28)$ & $b^{(1)}_{1440}$ & $(7,1,3,12,26)$\\
$b^{(1)}_{1441}$ & $(7,1,3,14,24)$ & $b^{(1)}_{1442}$ & $(7,1,3,24,14)$ & $b^{(1)}_{1443}$ & $(7,1,3,26,12)$ & $b^{(1)}_{1444}$ & $(7,1,3,28,10)$\\
$b^{(1)}_{1445}$ & $(7,1,3,30,8)$ & $b^{(1)}_{1446}$ & $(7,1,3,8,30)$ & $b^{(1)}_{1447}$ & $(7,1,30,1,10)$ & $b^{(1)}_{1448}$ & $(7,1,30,11,0)$\\
$b^{(1)}_{1449}$ & $(7,1,30,0,11)$ & $b^{(1)}_{1450}$ & $(7,1,31,10,0)$ & $b^{(1)}_{1451}$ & $(7,1,31,2,8)$ & $b^{(1)}_{1452}$ & $(7,1,31,0,10)$\\
$b^{(1)}_{1453}$ & $(7,1,6,24,11)$ & $b^{(1)}_{1454}$ & $(7,1,6,25,10)$ & $b^{(1)}_{1455}$ & $(7,1,6,8,27)$ & $b^{(1)}_{1456}$ & $(7,1,6,9,26)$\\
$b^{(1)}_{1457}$ & $(7,1,7,10,24)$ & $b^{(1)}_{1458}$ & $(7,1,7,24,10)$ & $b^{(1)}_{1459}$ & $(7,1,7,26,8)$ & $b^{(1)}_{1460}$ & $(7,1,7,8,26)$\\
$b^{(1)}_{1461}$ & $(7,1,9,22,10)$ & $b^{(1)}_{1462}$ & $(7,1,9,6,26)$ & $b^{(1)}_{1463}$ & $(7,1,0,10,31)$ & $b^{(1)}_{1464}$ & $(7,1,0,11,30)$\\
$b^{(1)}_{1465}$ & $(7,1,0,14,27)$ & $b^{(1)}_{1466}$ & $(7,1,0,15,26)$ & $b^{(1)}_{1467}$ & $(7,1,0,26,15)$ & $b^{(1)}_{1468}$ & $(7,1,0,27,14)$\\
$b^{(1)}_{1469}$ & $(7,1,0,30,11)$ & $b^{(1)}_{1470}$ & $(7,1,0,31,10)$ & $b^{(1)}_{1471}$ & $(7,11,1,12,18)$ & $b^{(1)}_{1472}$ & $(7,11,1,14,16)$\\
$b^{(1)}_{1473}$ & $(7,11,1,2,28)$ & $b^{(1)}_{1474}$ & $(7,11,1,20,10)$ & $b^{(1)}_{1475}$ & $(7,11,1,22,8)$ & $b^{(1)}_{1476}$ & $(7,11,1,28,2)$\\
$b^{(1)}_{1477}$ & $(7,11,1,30,0)$ & $b^{(1)}_{1478}$ & $(7,11,1,4,26)$ & $b^{(1)}_{1479}$ & $(7,11,1,6,24)$ & $b^{(1)}_{1480}$ & $(7,11,1,0,30)$\\
$b^{(1)}_{1481}$ & $(7,11,13,16,2)$ & $b^{(1)}_{1482}$ & $(7,11,13,18,0)$ & $b^{(1)}_{1483}$ & $(7,11,13,2,16)$ & $b^{(1)}_{1484}$ & $(7,11,13,0,18)$\\
$b^{(1)}_{1485}$ & $(7,11,17,4,10)$ & $b^{(1)}_{1486}$ & $(7,11,17,6,8)$ & $b^{(1)}_{1487}$ & $(7,11,21,10,0)$ & $b^{(1)}_{1488}$ & $(7,11,21,2,8)$\\
$b^{(1)}_{1489}$ & $(7,11,21,8,2)$ & $b^{(1)}_{1490}$ & $(7,11,21,0,10)$ & $b^{(1)}_{1491}$ & $(7,11,29,2,0)$ & $b^{(1)}_{1492}$ & $(7,11,29,0,2)$\\
$b^{(1)}_{1493}$ & $(7,11,3,28,0)$ & $b^{(1)}_{1494}$ & $(7,11,3,4,24)$ & $b^{(1)}_{1495}$ & $(7,11,3,0,28)$ & $b^{(1)}_{1496}$ & $(7,11,31,0,0)$\\
$b^{(1)}_{1497}$ & $(7,11,5,10,16)$ & $b^{(1)}_{1498}$ & $(7,11,5,16,10)$ & $b^{(1)}_{1499}$ & $(7,11,5,18,8)$ & $b^{(1)}_{1500}$ & $(7,11,5,2,24)$\\
$b^{(1)}_{1501}$ & $(7,11,5,24,2)$ & $b^{(1)}_{1502}$ & $(7,11,5,26,0)$ & $b^{(1)}_{1503}$ & $(7,11,5,8,18)$ & $b^{(1)}_{1504}$ & $(7,11,5,0,26)$\\
$b^{(1)}_{1505}$ & $(7,11,0,1,30)$ & $b^{(1)}_{1506}$ & $(7,11,0,13,18)$ & $b^{(1)}_{1507}$ & $(7,11,0,21,10)$ & $b^{(1)}_{1508}$ & $(7,11,0,29,2)$\\
$b^{(1)}_{1509}$ & $(7,11,0,3,28)$ & $b^{(1)}_{1510}$ & $(7,11,0,31,0)$ & $b^{(1)}_{1511}$ & $(7,11,0,5,26)$ & $b^{(1)}_{1512}$ & $(7,11,0,0,31)$\\
$b^{(1)}_{1513}$ & $(7,15,1,2,24)$ & $b^{(1)}_{1514}$ & $(7,15,1,26,0)$ & $b^{(1)}_{1515}$ & $(7,15,1,0,26)$ & $b^{(1)}_{1516}$ & $(7,15,27,0,0)$\\
$b^{(1)}_{1517}$ & $(7,15,0,1,26)$ & $b^{(1)}_{1518}$ & $(7,15,0,27,0)$ & $b^{(1)}_{1519}$ & $(7,15,0,0,27)$ & $b^{(1)}_{1520}$ & $(7,27,1,12,2)$\\
$b^{(1)}_{1521}$ & $(7,27,1,14,0)$ & $b^{(1)}_{1522}$ & $(7,27,1,2,12)$ & $b^{(1)}_{1523}$ & $(7,27,1,4,10)$ & $b^{(1)}_{1524}$ & $(7,27,1,6,8)$\\
$b^{(1)}_{1525}$ & $(7,27,1,0,14)$ & $b^{(1)}_{1526}$ & $(7,27,13,2,0)$ & $b^{(1)}_{1527}$ & $(7,27,13,0,2)$ & $b^{(1)}_{1528}$ & $(7,27,15,0,0)$\\
$b^{(1)}_{1529}$ & $(7,27,3,12,0)$ & $b^{(1)}_{1530}$ & $(7,27,3,4,8)$ & $b^{(1)}_{1531}$ & $(7,27,3,0,12)$ & $b^{(1)}_{1532}$ & $(7,27,5,10,0)$\\
$b^{(1)}_{1533}$ & $(7,27,5,2,8)$ & $b^{(1)}_{1534}$ & $(7,27,5,8,2)$ & $b^{(1)}_{1535}$ & $(7,27,5,0,10)$ & $b^{(1)}_{1536}$ & $(7,27,0,1,14)$\\
$b^{(1)}_{1537}$ & $(7,27,0,13,2)$ & $b^{(1)}_{1538}$ & $(7,27,0,15,0)$ & $b^{(1)}_{1539}$ & $(7,27,0,3,12)$ & $b^{(1)}_{1540}$ & $(7,27,0,5,10)$\\
$b^{(1)}_{1541}$ & $(7,27,0,0,15)$ & $b^{(1)}_{1542}$ & $(7,3,1,10,28)$ & $b^{(1)}_{1543}$ & $(7,3,1,12,26)$ & $b^{(1)}_{1544}$ & $(7,3,1,14,24)$\\
$b^{(1)}_{1545}$ & $(7,3,1,24,14)$ & $b^{(1)}_{1546}$ & $(7,3,1,26,12)$ & $b^{(1)}_{1547}$ & $(7,3,1,28,10)$ & $b^{(1)}_{1548}$ & $(7,3,1,30,8)$\\
$b^{(1)}_{1549}$ & $(7,3,1,8,30)$ & $b^{(1)}_{1550}$ & $(7,3,11,28,0)$ & $b^{(1)}_{1551}$ & $(7,3,11,4,24)$ & $b^{(1)}_{1552}$ & $(7,3,11,0,28)$\\
$b^{(1)}_{1553}$ & $(7,3,13,10,16)$ & $b^{(1)}_{1554}$ & $(7,3,13,16,10)$ & $b^{(1)}_{1555}$ & $(7,3,13,18,8)$ & $b^{(1)}_{1556}$ & $(7,3,13,2,24)$\\
$b^{(1)}_{1557}$ & $(7,3,13,24,2)$ & $b^{(1)}_{1558}$ & $(7,3,13,26,0)$ & $b^{(1)}_{1559}$ & $(7,3,13,8,18)$ & $b^{(1)}_{1560}$ & $(7,3,13,0,26)$\\
$b^{(1)}_{1561}$ & $(7,3,25,12,2)$ & $b^{(1)}_{1562}$ & $(7,3,25,14,0)$ & $b^{(1)}_{1563}$ & $(7,3,25,2,12)$ & $b^{(1)}_{1564}$ & $(7,3,25,4,10)$\\
$b^{(1)}_{1565}$ & $(7,3,25,6,8)$ & $b^{(1)}_{1566}$ & $(7,3,25,0,14)$ & $b^{(1)}_{1567}$ & $(7,3,27,12,0)$ & $b^{(1)}_{1568}$ & $(7,3,27,4,8)$\\
$b^{(1)}_{1569}$ & $(7,3,27,0,12)$ & $b^{(1)}_{1570}$ & $(7,3,29,10,0)$ & $b^{(1)}_{1571}$ & $(7,3,29,2,8)$ & $b^{(1)}_{1572}$ & $(7,3,29,8,2)$\\
$b^{(1)}_{1573}$ & $(7,3,29,0,10)$ & $b^{(1)}_{1574}$ & $(7,3,3,12,24)$ & $b^{(1)}_{1575}$ & $(7,3,3,24,12)$ & $b^{(1)}_{1576}$ & $(7,3,3,28,8)$\\
$b^{(1)}_{1577}$ & $(7,3,3,8,28)$ & $b^{(1)}_{1578}$ & $(7,3,5,10,24)$ & $b^{(1)}_{1579}$ & $(7,3,5,24,10)$ & $b^{(1)}_{1580}$ & $(7,3,5,26,8)$\\
$b^{(1)}_{1581}$ & $(7,3,5,8,26)$ & $b^{(1)}_{1582}$ & $(7,3,8,1,30)$ & $b^{(1)}_{1583}$ & $(7,3,8,13,18)$ & $b^{(1)}_{1584}$ & $(7,3,8,21,10)$\\
$b^{(1)}_{1585}$ & $(7,3,8,29,2)$ & $b^{(1)}_{1586}$ & $(7,3,8,5,26)$ & $b^{(1)}_{1587}$ & $(7,3,9,12,18)$ & $b^{(1)}_{1588}$ & $(7,3,9,14,16)$\\
$b^{(1)}_{1589}$ & $(7,3,9,16,14)$ & $b^{(1)}_{1590}$ & $(7,3,9,18,12)$ & $b^{(1)}_{1591}$ & $(7,3,9,2,28)$ & $b^{(1)}_{1592}$ & $(7,3,9,20,10)$\\
$b^{(1)}_{1593}$ & $(7,3,9,22,8)$ & $b^{(1)}_{1594}$ & $(7,3,9,28,2)$ & $b^{(1)}_{1595}$ & $(7,3,9,30,0)$ & $b^{(1)}_{1596}$ & $(7,3,9,4,26)$\\
$b^{(1)}_{1597}$ & $(7,3,9,6,24)$ & $b^{(1)}_{1598}$ & $(7,3,9,0,30)$ & $b^{(1)}_{1599}$ & $(7,3,0,11,28)$ & $b^{(1)}_{1600}$ & $(7,3,0,13,26)$\\
$b^{(1)}_{1601}$ & $(7,3,0,25,14)$ & $b^{(1)}_{1602}$ & $(7,3,0,27,12)$ & $b^{(1)}_{1603}$ & $(7,3,0,29,10)$ & $b^{(1)}_{1604}$ & $(7,3,0,9,30)$\\
$b^{(1)}_{1605}$ & $(7,31,1,10,0)$ & $b^{(1)}_{1606}$ & $(7,31,1,2,8)$ & $b^{(1)}_{1607}$ & $(7,31,1,0,10)$ & $b^{(1)}_{1608}$ & $(7,31,11,0,0)$\\
$b^{(1)}_{1609}$ & $(7,31,0,1,10)$ & $b^{(1)}_{1610}$ & $(7,31,0,11,0)$ & $b^{(1)}_{1611}$ & $(7,31,0,0,11)$ & $b^{(1)}_{1612}$ & $(7,7,1,10,24)$\\
$b^{(1)}_{1613}$ & $(7,7,1,24,10)$ & $b^{(1)}_{1614}$ & $(7,7,1,26,8)$ & $b^{(1)}_{1615}$ & $(7,7,1,8,26)$ & $b^{(1)}_{1616}$ & $(7,7,24,1,10)$\\
$b^{(1)}_{1617}$ & $(7,7,24,11,0)$ & $b^{(1)}_{1618}$ & $(7,7,24,0,11)$ & $b^{(1)}_{1619}$ & $(7,7,25,10,0)$ & $b^{(1)}_{1620}$ & $(7,7,25,2,8)$\\
$b^{(1)}_{1621}$ & $(7,7,25,0,10)$ & $b^{(1)}_{1622}$ & $(7,7,3,24,8)$ & $b^{(1)}_{1623}$ & $(7,7,3,8,24)$ & $b^{(1)}_{1624}$ & $(7,7,8,1,26)$\\
$b^{(1)}_{1625}$ & $(7,7,8,11,16)$ & $b^{(1)}_{1626}$ & $(7,7,8,17,10)$ & $b^{(1)}_{1627}$ & $(7,7,8,27,0)$ & $b^{(1)}_{1628}$ & $(7,7,8,0,27)$\\
$b^{(1)}_{1629}$ & $(7,7,9,10,16)$ & $b^{(1)}_{1630}$ & $(7,7,9,16,10)$ & $b^{(1)}_{1631}$ & $(7,7,9,18,8)$ & $b^{(1)}_{1632}$ & $(7,7,9,2,24)$\\
$b^{(1)}_{1633}$ & $(7,7,9,26,0)$ & $b^{(1)}_{1634}$ & $(7,7,9,0,26)$ & $b^{(1)}_{1635}$ & $(7,7,0,24,11)$ & $b^{(1)}_{1636}$ & $(7,7,0,25,10)$\\
$b^{(1)}_{1637}$ & $(7,7,0,8,27)$ & $b^{(1)}_{1638}$ & $(7,7,0,9,26)$ & $b^{(1)}_{1639}$ & $(7,9,3,6,24)$ & $b^{(1)}_{1640}$ & $(7,0,1,10,31)$\\
$b^{(1)}_{1641}$ & $(7,0,1,11,30)$ & $b^{(1)}_{1642}$ & $(7,0,1,14,27)$ & $b^{(1)}_{1643}$ & $(7,0,1,15,26)$ & $b^{(1)}_{1644}$ & $(7,0,1,26,15)$\\
$b^{(1)}_{1645}$ & $(7,0,1,27,14)$ & $b^{(1)}_{1646}$ & $(7,0,1,30,11)$ & $b^{(1)}_{1647}$ & $(7,0,1,31,10)$ & $b^{(1)}_{1648}$ & $(7,0,11,1,30)$\\
$b^{(1)}_{1649}$ & $(7,0,11,13,18)$ & $b^{(1)}_{1650}$ & $(7,0,11,21,10)$ & $b^{(1)}_{1651}$ & $(7,0,11,29,2)$ & $b^{(1)}_{1652}$ & $(7,0,11,3,28)$\\
$b^{(1)}_{1653}$ & $(7,0,11,31,0)$ & $b^{(1)}_{1654}$ & $(7,0,11,5,26)$ & $b^{(1)}_{1655}$ & $(7,0,11,0,31)$ & $b^{(1)}_{1656}$ & $(7,0,15,1,26)$\\
$b^{(1)}_{1657}$ & $(7,0,15,27,0)$ & $b^{(1)}_{1658}$ & $(7,0,15,0,27)$ & $b^{(1)}_{1659}$ & $(7,0,27,1,14)$ & $b^{(1)}_{1660}$ & $(7,0,27,13,2)$\\
$b^{(1)}_{1661}$ & $(7,0,27,15,0)$ & $b^{(1)}_{1662}$ & $(7,0,27,3,12)$ & $b^{(1)}_{1663}$ & $(7,0,27,5,10)$ & $b^{(1)}_{1664}$ & $(7,0,27,0,15)$\\
$b^{(1)}_{1665}$ & $(7,0,3,11,28)$ & $b^{(1)}_{1666}$ & $(7,0,3,13,26)$ & $b^{(1)}_{1667}$ & $(7,0,3,25,14)$ & $b^{(1)}_{1668}$ & $(7,0,3,27,12)$\\
$b^{(1)}_{1669}$ & $(7,0,3,29,10)$ & $b^{(1)}_{1670}$ & $(7,0,3,9,30)$ & $b^{(1)}_{1671}$ & $(7,0,31,1,10)$ & $b^{(1)}_{1672}$ & $(7,0,31,11,0)$\\
$b^{(1)}_{1673}$ & $(7,0,31,0,11)$ & $b^{(1)}_{1674}$ & $(7,0,7,24,11)$ & $b^{(1)}_{1675}$ & $(7,0,7,25,10)$ & $b^{(1)}_{1676}$ & $(7,0,7,8,27)$\\
$b^{(1)}_{1677}$ & $(7,0,7,9,26)$ & $b^{(1)}_{1678}$ & $(7,0,0,11,31)$ & $b^{(1)}_{1679}$ & $(7,0,0,15,27)$ & $b^{(1)}_{1680}$ & $(7,0,0,27,15)$\\
$b^{(1)}_{1681}$ & $(7,0,0,31,11)$ & $b^{(1)}_{1682}$ & $(0,1,14,15,19)$ & $b^{(1)}_{1683}$ & $(0,1,14,23,11)$ & $b^{(1)}_{1684}$ & $(0,1,14,3,31)$\\
$b^{(1)}_{1685}$ & $(0,1,14,31,3)$ & $b^{(1)}_{1686}$ & $(0,1,14,7,27)$ & $b^{(1)}_{1687}$ & $(0,1,15,14,19)$ & $b^{(1)}_{1688}$ & $(0,1,15,15,18)$\\
$b^{(1)}_{1689}$ & $(0,1,15,2,31)$ & $b^{(1)}_{1690}$ & $(0,1,15,22,11)$ & $b^{(1)}_{1691}$ & $(0,1,15,23,10)$ & $b^{(1)}_{1692}$ & $(0,1,15,3,30)$\\
$b^{(1)}_{1693}$ & $(0,1,15,30,3)$ & $b^{(1)}_{1694}$ & $(0,1,15,31,2)$ & $b^{(1)}_{1695}$ & $(0,1,15,6,27)$ & $b^{(1)}_{1696}$ & $(0,1,15,7,26)$\\
$b^{(1)}_{1697}$ & $(0,1,2,15,31)$ & $b^{(1)}_{1698}$ & $(0,1,2,31,15)$ & $b^{(1)}_{1699}$ & $(0,1,3,14,31)$ & $b^{(1)}_{1700}$ & $(0,1,3,15,30)$\\
$b^{(1)}_{1701}$ & $(0,1,3,30,15)$ & $b^{(1)}_{1702}$ & $(0,1,3,31,14)$ & $b^{(1)}_{1703}$ & $(0,1,30,15,3)$ & $b^{(1)}_{1704}$ & $(0,1,30,3,15)$\\
$b^{(1)}_{1705}$ & $(0,1,30,7,11)$ & $b^{(1)}_{1706}$ & $(0,1,31,14,3)$ & $b^{(1)}_{1707}$ & $(0,1,31,15,2)$ & $b^{(1)}_{1708}$ & $(0,1,31,2,15)$\\
$b^{(1)}_{1709}$ & $(0,1,31,3,14)$ & $b^{(1)}_{1710}$ & $(0,1,31,6,11)$ & $b^{(1)}_{1711}$ & $(0,1,31,7,10)$ & $b^{(1)}_{1712}$ & $(0,1,6,11,31)$\\
$b^{(1)}_{1713}$ & $(0,1,6,15,27)$ & $b^{(1)}_{1714}$ & $(0,1,6,27,15)$ & $b^{(1)}_{1715}$ & $(0,1,6,31,11)$ & $b^{(1)}_{1716}$ & $(0,1,7,10,31)$\\
$b^{(1)}_{1717}$ & $(0,1,7,11,30)$ & $b^{(1)}_{1718}$ & $(0,1,7,14,27)$ & $b^{(1)}_{1719}$ & $(0,1,7,15,26)$ & $b^{(1)}_{1720}$ & $(0,1,7,26,15)$\\
$b^{(1)}_{1721}$ & $(0,1,7,27,14)$ & $b^{(1)}_{1722}$ & $(0,1,7,30,11)$ & $b^{(1)}_{1723}$ & $(0,1,7,31,10)$ & $b^{(1)}_{1724}$ & $(0,15,1,14,19)$\\
$b^{(1)}_{1725}$ & $(0,15,1,15,18)$ & $b^{(1)}_{1726}$ & $(0,15,1,2,31)$ & $b^{(1)}_{1727}$ & $(0,15,1,22,11)$ & $b^{(1)}_{1728}$ & $(0,15,1,23,10)$\\
$b^{(1)}_{1729}$ & $(0,15,1,3,30)$ & $b^{(1)}_{1730}$ & $(0,15,1,30,3)$ & $b^{(1)}_{1731}$ & $(0,15,1,31,2)$ & $b^{(1)}_{1732}$ & $(0,15,1,6,27)$\\
$b^{(1)}_{1733}$ & $(0,15,1,7,26)$ & $b^{(1)}_{1734}$ & $(0,15,15,1,18)$ & $b^{(1)}_{1735}$ & $(0,15,15,19,0)$ & $b^{(1)}_{1736}$ & $(0,15,15,0,19)$\\
$b^{(1)}_{1737}$ & $(0,15,23,1,10)$ & $b^{(1)}_{1738}$ & $(0,15,23,11,0)$ & $b^{(1)}_{1739}$ & $(0,15,23,0,11)$ & $b^{(1)}_{1740}$ & $(0,15,3,1,30)$\\
$b^{(1)}_{1741}$ & $(0,15,3,13,18)$ & $b^{(1)}_{1742}$ & $(0,15,3,21,10)$ & $b^{(1)}_{1743}$ & $(0,15,3,29,2)$ & $b^{(1)}_{1744}$ & $(0,15,3,3,28)$\\
$b^{(1)}_{1745}$ & $(0,15,3,31,0)$ & $b^{(1)}_{1746}$ & $(0,15,3,5,26)$ & $b^{(1)}_{1747}$ & $(0,15,3,0,31)$ & $b^{(1)}_{1748}$ & $(0,15,31,1,2)$\\
$b^{(1)}_{1749}$ & $(0,15,31,3,0)$ & $b^{(1)}_{1750}$ & $(0,15,31,0,3)$ & $b^{(1)}_{1751}$ & $(0,15,7,1,26)$ & $b^{(1)}_{1752}$ & $(0,15,7,27,0)$\\
$b^{(1)}_{1753}$ & $(0,15,7,0,27)$ & $b^{(1)}_{1754}$ & $(0,15,0,15,19)$ & $b^{(1)}_{1755}$ & $(0,15,0,23,11)$ & $b^{(1)}_{1756}$ & $(0,15,0,3,31)$\\
$b^{(1)}_{1757}$ & $(0,15,0,31,3)$ & $b^{(1)}_{1758}$ & $(0,15,0,7,27)$ & $b^{(1)}_{1759}$ & $(0,3,1,14,31)$ & $b^{(1)}_{1760}$ & $(0,3,1,15,30)$\\
$b^{(1)}_{1761}$ & $(0,3,1,30,15)$ & $b^{(1)}_{1762}$ & $(0,3,1,31,14)$ & $b^{(1)}_{1763}$ & $(0,3,13,14,19)$ & $b^{(1)}_{1764}$ & $(0,3,13,15,18)$\\
$b^{(1)}_{1765}$ & $(0,3,13,2,31)$ & $b^{(1)}_{1766}$ & $(0,3,13,22,11)$ & $b^{(1)}_{1767}$ & $(0,3,13,23,10)$ & $b^{(1)}_{1768}$ & $(0,3,13,3,30)$\\
$b^{(1)}_{1769}$ & $(0,3,13,30,3)$ & $b^{(1)}_{1770}$ & $(0,3,13,31,2)$ & $b^{(1)}_{1771}$ & $(0,3,13,6,27)$ & $b^{(1)}_{1772}$ & $(0,3,13,7,26)$\\
$b^{(1)}_{1773}$ & $(0,3,15,1,30)$ & $b^{(1)}_{1774}$ & $(0,3,15,13,18)$ & $b^{(1)}_{1775}$ & $(0,3,15,21,10)$ & $b^{(1)}_{1776}$ & $(0,3,15,29,2)$\\
$b^{(1)}_{1777}$ & $(0,3,15,3,28)$ & $b^{(1)}_{1778}$ & $(0,3,15,31,0)$ & $b^{(1)}_{1779}$ & $(0,3,15,5,26)$ & $b^{(1)}_{1780}$ & $(0,3,15,0,31)$\\
$b^{(1)}_{1781}$ & $(0,3,29,14,3)$ & $b^{(1)}_{1782}$ & $(0,3,29,15,2)$ & $b^{(1)}_{1783}$ & $(0,3,29,2,15)$ & $b^{(1)}_{1784}$ & $(0,3,29,3,14)$\\
$b^{(1)}_{1785}$ & $(0,3,29,6,11)$ & $b^{(1)}_{1786}$ & $(0,3,29,7,10)$ & $b^{(1)}_{1787}$ & $(0,3,3,12,31)$ & $b^{(1)}_{1788}$ & $(0,3,3,13,30)$\\
$b^{(1)}_{1789}$ & $(0,3,3,15,28)$ & $b^{(1)}_{1790}$ & $(0,3,3,28,15)$ & $b^{(1)}_{1791}$ & $(0,3,3,29,14)$ & $b^{(1)}_{1792}$ & $(0,3,3,31,12)$\\
$b^{(1)}_{1793}$ & $(0,3,31,1,14)$ & $b^{(1)}_{1794}$ & $(0,3,31,13,2)$ & $b^{(1)}_{1795}$ & $(0,3,31,15,0)$ & $b^{(1)}_{1796}$ & $(0,3,31,3,12)$\\
$b^{(1)}_{1797}$ & $(0,3,31,5,10)$ & $b^{(1)}_{1798}$ & $(0,3,31,0,15)$ & $b^{(1)}_{1799}$ & $(0,3,5,10,31)$ & $b^{(1)}_{1800}$ & $(0,3,5,11,30)$\\
$b^{(1)}_{1801}$ & $(0,3,5,14,27)$ & $b^{(1)}_{1802}$ & $(0,3,5,15,26)$ & $b^{(1)}_{1803}$ & $(0,3,5,26,15)$ & $b^{(1)}_{1804}$ & $(0,3,5,27,14)$\\
$b^{(1)}_{1805}$ & $(0,3,5,30,11)$ & $b^{(1)}_{1806}$ & $(0,3,5,31,10)$ & $b^{(1)}_{1807}$ & $(0,3,7,11,28)$ & $b^{(1)}_{1808}$ & $(0,3,7,13,26)$\\
$b^{(1)}_{1809}$ & $(0,3,7,25,14)$ & $b^{(1)}_{1810}$ & $(0,3,7,27,12)$ & $b^{(1)}_{1811}$ & $(0,3,7,29,10)$ & $b^{(1)}_{1812}$ & $(0,3,7,9,30)$\\
$b^{(1)}_{1813}$ & $(0,3,0,15,31)$ & $b^{(1)}_{1814}$ & $(0,3,0,31,15)$ & $b^{(1)}_{1815}$ & $(0,31,1,14,3)$ & $b^{(1)}_{1816}$ & $(0,31,1,15,2)$\\
$b^{(1)}_{1817}$ & $(0,31,1,2,15)$ & $b^{(1)}_{1818}$ & $(0,31,1,3,14)$ & $b^{(1)}_{1819}$ & $(0,31,1,6,11)$ & $b^{(1)}_{1820}$ & $(0,31,1,7,10)$\\
$b^{(1)}_{1821}$ & $(0,31,15,1,2)$ & $b^{(1)}_{1822}$ & $(0,31,15,3,0)$ & $b^{(1)}_{1823}$ & $(0,31,15,0,3)$ & $b^{(1)}_{1824}$ & $(0,31,3,1,14)$\\
$b^{(1)}_{1825}$ & $(0,31,3,13,2)$ & $b^{(1)}_{1826}$ & $(0,31,3,15,0)$ & $b^{(1)}_{1827}$ & $(0,31,3,3,12)$ & $b^{(1)}_{1828}$ & $(0,31,3,5,10)$\\
$b^{(1)}_{1829}$ & $(0,31,3,0,15)$ & $b^{(1)}_{1830}$ & $(0,31,7,1,10)$ & $b^{(1)}_{1831}$ & $(0,31,7,11,0)$ & $b^{(1)}_{1832}$ & $(0,31,7,0,11)$\\
$b^{(1)}_{1833}$ & $(0,31,0,15,3)$ & $b^{(1)}_{1834}$ & $(0,31,0,3,15)$ & $b^{(1)}_{1835}$ & $(0,31,0,7,11)$ & $b^{(1)}_{1836}$ & $(0,7,1,10,31)$\\
$b^{(1)}_{1837}$ & $(0,7,1,11,30)$ & $b^{(1)}_{1838}$ & $(0,7,1,14,27)$ & $b^{(1)}_{1839}$ & $(0,7,1,15,26)$ & $b^{(1)}_{1840}$ & $(0,7,1,26,15)$\\
$b^{(1)}_{1841}$ & $(0,7,1,27,14)$ & $b^{(1)}_{1842}$ & $(0,7,1,30,11)$ & $b^{(1)}_{1843}$ & $(0,7,1,31,10)$ & $b^{(1)}_{1844}$ & $(0,7,11,1,30)$\\
$b^{(1)}_{1845}$ & $(0,7,11,13,18)$ & $b^{(1)}_{1846}$ & $(0,7,11,21,10)$ & $b^{(1)}_{1847}$ & $(0,7,11,29,2)$ & $b^{(1)}_{1848}$ & $(0,7,11,3,28)$\\
$b^{(1)}_{1849}$ & $(0,7,11,31,0)$ & $b^{(1)}_{1850}$ & $(0,7,11,5,26)$ & $b^{(1)}_{1851}$ & $(0,7,11,0,31)$ & $b^{(1)}_{1852}$ & $(0,7,15,1,26)$\\
$b^{(1)}_{1853}$ & $(0,7,15,27,0)$ & $b^{(1)}_{1854}$ & $(0,7,15,0,27)$ & $b^{(1)}_{1855}$ & $(0,7,27,1,14)$ & $b^{(1)}_{1856}$ & $(0,7,27,13,2)$\\
$b^{(1)}_{1857}$ & $(0,7,27,15,0)$ & $b^{(1)}_{1858}$ & $(0,7,27,3,12)$ & $b^{(1)}_{1859}$ & $(0,7,27,5,10)$ & $b^{(1)}_{1860}$ & $(0,7,27,0,15)$\\
$b^{(1)}_{1861}$ & $(0,7,3,11,28)$ & $b^{(1)}_{1862}$ & $(0,7,3,13,26)$ & $b^{(1)}_{1863}$ & $(0,7,3,25,14)$ & $b^{(1)}_{1864}$ & $(0,7,3,27,12)$\\
$b^{(1)}_{1865}$ & $(0,7,3,29,10)$ & $b^{(1)}_{1866}$ & $(0,7,3,9,30)$ & $b^{(1)}_{1867}$ & $(0,7,31,1,10)$ & $b^{(1)}_{1868}$ & $(0,7,31,11,0)$\\
$b^{(1)}_{1869}$ & $(0,7,31,0,11)$ & $b^{(1)}_{1870}$ & $(0,7,7,24,11)$ & $b^{(1)}_{1871}$ & $(0,7,7,25,10)$ & $b^{(1)}_{1872}$ & $(0,7,7,8,27)$\\
$b^{(1)}_{1873}$ & $(0,7,7,9,26)$ & $b^{(1)}_{1874}$ & $(0,7,0,11,31)$ & $b^{(1)}_{1875}$ & $(0,7,0,15,27)$ & $b^{(1)}_{1876}$ & $(0,7,0,27,15)$\\
$b^{(1)}_{1877}$ & $(0,7,0,31,11)$ & $b^{(1)}_{1878}$ & $(0,0,15,15,19)$ & $b^{(1)}_{1879}$ & $(0,0,15,23,11)$ & $b^{(1)}_{1880}$ & $(0,0,15,3,31)$\\
$b^{(1)}_{1881}$ & $(0,0,15,31,3)$ & $b^{(1)}_{1882}$ & $(0,0,15,7,27)$ & $b^{(1)}_{1883}$ & $(0,0,3,15,31)$ & $b^{(1)}_{1884}$ & $(0,0,3,31,15)$\\
$b^{(1)}_{1885}$ & $(0,0,31,15,3)$ & $b^{(1)}_{1886}$ & $(0,0,31,3,15)$ & $b^{(1)}_{1887}$ & $(0,0,31,7,11)$ & $b^{(1)}_{1888}$ & $(0,0,7,11,31)$\\
$b^{(1)}_{1889}$ & $(0,0,7,15,27)$ & $b^{(1)}_{1890}$ & $(0,0,7,27,15)$ & $b^{(1)}_{1891}$ & $(0,0,7,31,11)$ &  & \\
\end{longtable}
\begin{longtable}{@{}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{}}
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endfirsthead
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
$b^{(2)}_{1}$ & $(1,1,1,15,31)$ & $b^{(2)}_{2}$ & $(1,1,1,31,15)$ & $b^{(2)}_{3}$ & $(1,1,15,1,31)$ & $b^{(2)}_{4}$ & $(1,1,15,3,29)$\\
$b^{(2)}_{5}$ & $(1,1,15,31,1)$ & $b^{(2)}_{6}$ & $(1,1,3,13,31)$ & $b^{(2)}_{7}$ & $(1,1,3,15,29)$ & $b^{(2)}_{8}$ & $(1,1,3,29,15)$\\
$b^{(2)}_{9}$ & $(1,1,3,31,13)$ & $b^{(2)}_{10}$ & $(1,1,31,1,15)$ & $b^{(2)}_{11}$ & $(1,1,31,15,1)$ & $b^{(2)}_{12}$ & $(1,1,31,3,13)$\\
$b^{(2)}_{13}$ & $(1,1,7,11,29)$ & $b^{(2)}_{14}$ & $(1,1,7,27,13)$ & $b^{(2)}_{15}$ & $(1,15,1,1,31)$ & $b^{(2)}_{16}$ & $(1,15,1,3,29)$\\
$b^{(2)}_{17}$ & $(1,15,1,31,1)$ & $b^{(2)}_{18}$ & $(1,15,3,1,29)$ & $b^{(2)}_{19}$ & $(1,15,3,29,1)$ & $b^{(2)}_{20}$ & $(1,15,3,5,25)$\\
$b^{(2)}_{21}$ & $(1,15,31,1,1)$ & $b^{(2)}_{22}$ & $(1,3,1,13,31)$ & $b^{(2)}_{23}$ & $(1,3,1,15,29)$ & $b^{(2)}_{24}$ & $(1,3,1,29,15)$\\
$b^{(2)}_{25}$ & $(1,3,1,31,13)$ & $b^{(2)}_{26}$ & $(1,3,13,1,31)$ & $b^{(2)}_{27}$ & $(1,3,13,3,29)$ & $b^{(2)}_{28}$ & $(1,3,13,31,1)$\\
$b^{(2)}_{29}$ & $(1,3,15,1,29)$ & $b^{(2)}_{30}$ & $(1,3,15,29,1)$ & $b^{(2)}_{31}$ & $(1,3,15,5,25)$ & $b^{(2)}_{32}$ & $(1,3,29,1,15)$\\
$b^{(2)}_{33}$ & $(1,3,29,15,1)$ & $b^{(2)}_{34}$ & $(1,3,29,3,13)$ & $b^{(2)}_{35}$ & $(1,3,3,13,29)$ & $b^{(2)}_{36}$ & $(1,3,3,29,13)$\\
$b^{(2)}_{37}$ & $(1,3,31,1,13)$ & $b^{(2)}_{38}$ & $(1,3,31,13,1)$ & $b^{(2)}_{39}$ & $(1,3,31,5,9)$ & $b^{(2)}_{40}$ & $(1,3,5,11,29)$\\
$b^{(2)}_{41}$ & $(1,3,5,15,25)$ & $b^{(2)}_{42}$ & $(1,3,5,25,15)$ & $b^{(2)}_{43}$ & $(1,3,5,27,13)$ & $b^{(2)}_{44}$ & $(1,3,5,31,9)$\\
$b^{(2)}_{45}$ & $(1,3,5,9,31)$ & $b^{(2)}_{46}$ & $(1,3,7,13,25)$ & $b^{(2)}_{47}$ & $(1,3,7,25,13)$ & $b^{(2)}_{48}$ & $(1,3,7,29,9)$\\
$b^{(2)}_{49}$ & $(1,3,7,9,29)$ & $b^{(2)}_{50}$ & $(1,31,1,1,15)$ & $b^{(2)}_{51}$ & $(1,31,1,15,1)$ & $b^{(2)}_{52}$ & $(1,31,1,3,13)$\\
$b^{(2)}_{53}$ & $(1,31,15,1,1)$ & $b^{(2)}_{54}$ & $(1,31,3,1,13)$ & $b^{(2)}_{55}$ & $(1,31,3,13,1)$ & $b^{(2)}_{56}$ & $(1,31,3,5,9)$\\
$b^{(2)}_{57}$ & $(1,7,1,11,29)$ & $b^{(2)}_{58}$ & $(1,7,1,27,13)$ & $b^{(2)}_{59}$ & $(1,7,11,1,29)$ & $b^{(2)}_{60}$ & $(1,7,11,13,17)$\\
$b^{(2)}_{61}$ & $(1,7,11,21,9)$ & $b^{(2)}_{62}$ & $(1,7,11,29,1)$ & $b^{(2)}_{63}$ & $(1,7,11,5,25)$ & $b^{(2)}_{64}$ & $(1,7,27,1,13)$\\
$b^{(2)}_{65}$ & $(1,7,27,13,1)$ & $b^{(2)}_{66}$ & $(1,7,27,5,9)$ & $b^{(2)}_{67}$ & $(1,7,3,13,25)$ & $b^{(2)}_{68}$ & $(1,7,3,25,13)$\\
$b^{(2)}_{69}$ & $(1,7,3,29,9)$ & $b^{(2)}_{70}$ & $(1,7,3,9,29)$ & $b^{(2)}_{71}$ & $(15,1,1,1,31)$ & $b^{(2)}_{72}$ & $(15,1,1,3,29)$\\
$b^{(2)}_{73}$ & $(15,1,1,31,1)$ & $b^{(2)}_{74}$ & $(15,1,3,1,29)$ & $b^{(2)}_{75}$ & $(15,1,3,29,1)$ & $b^{(2)}_{76}$ & $(15,1,3,5,25)$\\
$b^{(2)}_{77}$ & $(15,1,31,1,1)$ & $b^{(2)}_{78}$ & $(15,3,1,1,29)$ & $b^{(2)}_{79}$ & $(15,3,1,29,1)$ & $b^{(2)}_{80}$ & $(15,3,1,5,25)$\\
$b^{(2)}_{81}$ & $(15,3,29,1,1)$ & $b^{(2)}_{82}$ & $(15,3,5,1,25)$ & $b^{(2)}_{83}$ & $(15,3,5,25,1)$ & $b^{(2)}_{84}$ & $(15,3,5,9,17)$\\
$b^{(2)}_{85}$ & $(15,31,1,1,1)$ & $b^{(2)}_{86}$ & $(3,1,1,13,31)$ & $b^{(2)}_{87}$ & $(3,1,1,15,29)$ & $b^{(2)}_{88}$ & $(3,1,1,29,15)$\\
$b^{(2)}_{89}$ & $(3,1,1,31,13)$ & $b^{(2)}_{90}$ & $(3,1,13,1,31)$ & $b^{(2)}_{91}$ & $(3,1,13,3,29)$ & $b^{(2)}_{92}$ & $(3,1,13,31,1)$\\
$b^{(2)}_{93}$ & $(3,1,15,1,29)$ & $b^{(2)}_{94}$ & $(3,1,15,29,1)$ & $b^{(2)}_{95}$ & $(3,1,15,5,25)$ & $b^{(2)}_{96}$ & $(3,1,29,1,15)$\\
$b^{(2)}_{97}$ & $(3,1,29,15,1)$ & $b^{(2)}_{98}$ & $(3,1,29,3,13)$ & $b^{(2)}_{99}$ & $(3,1,3,13,29)$ & $b^{(2)}_{100}$ & $(3,1,3,29,13)$\\
$b^{(2)}_{101}$ & $(3,1,31,1,13)$ & $b^{(2)}_{102}$ & $(3,1,31,13,1)$ & $b^{(2)}_{103}$ & $(3,1,31,5,9)$ & $b^{(2)}_{104}$ & $(3,1,5,11,29)$\\
$b^{(2)}_{105}$ & $(3,1,5,15,25)$ & $b^{(2)}_{106}$ & $(3,1,5,25,15)$ & $b^{(2)}_{107}$ & $(3,1,5,27,13)$ & $b^{(2)}_{108}$ & $(3,1,5,31,9)$\\
$b^{(2)}_{109}$ & $(3,1,5,9,31)$ & $b^{(2)}_{110}$ & $(3,1,7,13,25)$ & $b^{(2)}_{111}$ & $(3,1,7,25,13)$ & $b^{(2)}_{112}$ & $(3,1,7,29,9)$\\
$b^{(2)}_{113}$ & $(3,1,7,9,29)$ & $b^{(2)}_{114}$ & $(3,13,1,1,31)$ & $b^{(2)}_{115}$ & $(3,13,1,3,29)$ & $b^{(2)}_{116}$ & $(3,13,1,31,1)$\\
$b^{(2)}_{117}$ & $(3,13,3,1,29)$ & $b^{(2)}_{118}$ & $(3,13,3,29,1)$ & $b^{(2)}_{119}$ & $(3,13,3,5,25)$ & $b^{(2)}_{120}$ & $(3,13,31,1,1)$\\
$b^{(2)}_{121}$ & $(3,15,1,1,29)$ & $b^{(2)}_{122}$ & $(3,15,1,29,1)$ & $b^{(2)}_{123}$ & $(3,15,1,5,25)$ & $b^{(2)}_{124}$ & $(3,15,29,1,1)$\\
$b^{(2)}_{125}$ & $(3,15,5,1,25)$ & $b^{(2)}_{126}$ & $(3,15,5,25,1)$ & $b^{(2)}_{127}$ & $(3,15,5,9,17)$ & $b^{(2)}_{128}$ & $(3,29,1,1,15)$\\
$b^{(2)}_{129}$ & $(3,29,1,15,1)$ & $b^{(2)}_{130}$ & $(3,29,1,3,13)$ & $b^{(2)}_{131}$ & $(3,29,15,1,1)$ & $b^{(2)}_{132}$ & $(3,29,3,1,13)$\\
$b^{(2)}_{133}$ & $(3,29,3,13,1)$ & $b^{(2)}_{134}$ & $(3,29,3,5,9)$ & $b^{(2)}_{135}$ & $(3,3,1,13,29)$ & $b^{(2)}_{136}$ & $(3,3,1,29,13)$\\
$b^{(2)}_{137}$ & $(3,3,13,1,29)$ & $b^{(2)}_{138}$ & $(3,3,13,13,17)$ & $b^{(2)}_{139}$ & $(3,3,13,21,9)$ & $b^{(2)}_{140}$ & $(3,3,13,29,1)$\\
$b^{(2)}_{141}$ & $(3,3,13,5,25)$ & $b^{(2)}_{142}$ & $(3,3,29,1,13)$ & $b^{(2)}_{143}$ & $(3,3,29,13,1)$ & $b^{(2)}_{144}$ & $(3,3,29,5,9)$\\
$b^{(2)}_{145}$ & $(3,3,5,13,25)$ & $b^{(2)}_{146}$ & $(3,3,5,25,13)$ & $b^{(2)}_{147}$ & $(3,3,5,29,9)$ & $b^{(2)}_{148}$ & $(3,3,5,9,29)$\\
$b^{(2)}_{149}$ & $(3,31,1,1,13)$ & $b^{(2)}_{150}$ & $(3,31,1,13,1)$ & $b^{(2)}_{151}$ & $(3,31,1,5,9)$ & $b^{(2)}_{152}$ & $(3,31,13,1,1)$\\
$b^{(2)}_{153}$ & $(3,31,5,1,9)$ & $b^{(2)}_{154}$ & $(3,31,5,9,1)$ & $b^{(2)}_{155}$ & $(3,5,1,11,29)$ & $b^{(2)}_{156}$ & $(3,5,1,15,25)$\\
$b^{(2)}_{157}$ & $(3,5,1,25,15)$ & $b^{(2)}_{158}$ & $(3,5,1,27,13)$ & $b^{(2)}_{159}$ & $(3,5,1,31,9)$ & $b^{(2)}_{160}$ & $(3,5,1,9,31)$\\
$b^{(2)}_{161}$ & $(3,5,11,1,29)$ & $b^{(2)}_{162}$ & $(3,5,11,13,17)$ & $b^{(2)}_{163}$ & $(3,5,11,17,13)$ & $b^{(2)}_{164}$ & $(3,5,11,21,9)$\\
$b^{(2)}_{165}$ & $(3,5,11,29,1)$ & $b^{(2)}_{166}$ & $(3,5,11,5,25)$ & $b^{(2)}_{167}$ & $(3,5,15,1,25)$ & $b^{(2)}_{168}$ & $(3,5,15,25,1)$\\
$b^{(2)}_{169}$ & $(3,5,15,9,17)$ & $b^{(2)}_{170}$ & $(3,5,25,1,15)$ & $b^{(2)}_{171}$ & $(3,5,25,15,1)$ & $b^{(2)}_{172}$ & $(3,5,25,3,13)$\\
$b^{(2)}_{173}$ & $(3,5,27,1,13)$ & $b^{(2)}_{174}$ & $(3,5,27,13,1)$ & $b^{(2)}_{175}$ & $(3,5,27,5,9)$ & $b^{(2)}_{176}$ & $(3,5,3,13,25)$\\
$b^{(2)}_{177}$ & $(3,5,3,25,13)$ & $b^{(2)}_{178}$ & $(3,5,3,29,9)$ & $b^{(2)}_{179}$ & $(3,5,3,9,29)$ & $b^{(2)}_{180}$ & $(3,5,31,1,9)$\\
$b^{(2)}_{181}$ & $(3,5,31,9,1)$ & $b^{(2)}_{182}$ & $(3,5,7,25,9)$ & $b^{(2)}_{183}$ & $(3,5,7,9,25)$ & $b^{(2)}_{184}$ & $(3,5,9,1,31)$\\
$b^{(2)}_{185}$ & $(3,5,9,15,17)$ & $b^{(2)}_{186}$ & $(3,5,9,17,15)$ & $b^{(2)}_{187}$ & $(3,5,9,19,13)$ & $b^{(2)}_{188}$ & $(3,5,9,3,29)$\\
$b^{(2)}_{189}$ & $(3,5,9,31,1)$ & $b^{(2)}_{190}$ & $(3,7,1,13,25)$ & $b^{(2)}_{191}$ & $(3,7,1,25,13)$ & $b^{(2)}_{192}$ & $(3,7,1,29,9)$\\
$b^{(2)}_{193}$ & $(3,7,1,9,29)$ & $b^{(2)}_{194}$ & $(3,7,13,1,25)$ & $b^{(2)}_{195}$ & $(3,7,13,17,9)$ & $b^{(2)}_{196}$ & $(3,7,13,25,1)$\\
$b^{(2)}_{197}$ & $(3,7,13,9,17)$ & $b^{(2)}_{198}$ & $(3,7,25,1,13)$ & $b^{(2)}_{199}$ & $(3,7,25,13,1)$ & $b^{(2)}_{200}$ & $(3,7,25,5,9)$\\
$b^{(2)}_{201}$ & $(3,7,29,1,9)$ & $b^{(2)}_{202}$ & $(3,7,29,9,1)$ & $b^{(2)}_{203}$ & $(3,7,5,25,9)$ & $b^{(2)}_{204}$ & $(3,7,5,9,25)$\\
$b^{(2)}_{205}$ & $(3,7,9,1,29)$ & $b^{(2)}_{206}$ & $(3,7,9,13,17)$ & $b^{(2)}_{207}$ & $(3,7,9,17,13)$ & $b^{(2)}_{208}$ & $(3,7,9,21,9)$\\
$b^{(2)}_{209}$ & $(3,7,9,29,1)$ & $b^{(2)}_{210}$ & $(3,7,9,5,25)$ & $b^{(2)}_{211}$ & $(31,1,1,1,15)$ & $b^{(2)}_{212}$ & $(31,1,1,15,1)$\\
$b^{(2)}_{213}$ & $(31,1,1,3,13)$ & $b^{(2)}_{214}$ & $(31,1,15,1,1)$ & $b^{(2)}_{215}$ & $(31,1,3,1,13)$ & $b^{(2)}_{216}$ & $(31,1,3,13,1)$\\
$b^{(2)}_{217}$ & $(31,1,3,5,9)$ & $b^{(2)}_{218}$ & $(31,15,1,1,1)$ & $b^{(2)}_{219}$ & $(31,3,1,1,13)$ & $b^{(2)}_{220}$ & $(31,3,1,13,1)$\\
$b^{(2)}_{221}$ & $(31,3,1,5,9)$ & $b^{(2)}_{222}$ & $(31,3,13,1,1)$ & $b^{(2)}_{223}$ & $(31,3,5,1,9)$ & $b^{(2)}_{224}$ & $(31,3,5,9,1)$\\
$b^{(2)}_{225}$ & $(7,1,1,11,29)$ & $b^{(2)}_{226}$ & $(7,1,1,27,13)$ & $b^{(2)}_{227}$ & $(7,1,11,1,29)$ & $b^{(2)}_{228}$ & $(7,1,11,13,17)$\\
$b^{(2)}_{229}$ & $(7,1,11,21,9)$ & $b^{(2)}_{230}$ & $(7,1,11,29,1)$ & $b^{(2)}_{231}$ & $(7,1,11,5,25)$ & $b^{(2)}_{232}$ & $(7,1,27,1,13)$\\
$b^{(2)}_{233}$ & $(7,1,27,13,1)$ & $b^{(2)}_{234}$ & $(7,1,27,5,9)$ & $b^{(2)}_{235}$ & $(7,1,3,13,25)$ & $b^{(2)}_{236}$ & $(7,1,3,25,13)$\\
$b^{(2)}_{237}$ & $(7,1,3,29,9)$ & $b^{(2)}_{238}$ & $(7,1,3,9,29)$ & $b^{(2)}_{239}$ & $(7,11,1,1,29)$ & $b^{(2)}_{240}$ & $(7,11,1,13,17)$\\
$b^{(2)}_{241}$ & $(7,11,1,21,9)$ & $b^{(2)}_{242}$ & $(7,11,1,29,1)$ & $b^{(2)}_{243}$ & $(7,11,1,5,25)$ & $b^{(2)}_{244}$ & $(7,11,13,1,17)$\\
$b^{(2)}_{245}$ & $(7,11,13,17,1)$ & $b^{(2)}_{246}$ & $(7,11,17,5,9)$ & $b^{(2)}_{247}$ & $(7,11,21,1,9)$ & $b^{(2)}_{248}$ & $(7,11,21,9,1)$\\
$b^{(2)}_{249}$ & $(7,11,29,1,1)$ & $b^{(2)}_{250}$ & $(7,11,5,1,25)$ & $b^{(2)}_{251}$ & $(7,11,5,17,9)$ & $b^{(2)}_{252}$ & $(7,11,5,25,1)$\\
$b^{(2)}_{253}$ & $(7,11,5,9,17)$ & $b^{(2)}_{254}$ & $(7,27,1,1,13)$ & $b^{(2)}_{255}$ & $(7,27,1,13,1)$ & $b^{(2)}_{256}$ & $(7,27,1,5,9)$\\
$b^{(2)}_{257}$ & $(7,27,13,1,1)$ & $b^{(2)}_{258}$ & $(7,27,5,1,9)$ & $b^{(2)}_{259}$ & $(7,27,5,9,1)$ & $b^{(2)}_{260}$ & $(7,3,1,13,25)$\\
$b^{(2)}_{261}$ & $(7,3,1,25,13)$ & $b^{(2)}_{262}$ & $(7,3,1,29,9)$ & $b^{(2)}_{263}$ & $(7,3,1,9,29)$ & $b^{(2)}_{264}$ & $(7,3,13,1,25)$\\
$b^{(2)}_{265}$ & $(7,3,13,17,9)$ & $b^{(2)}_{266}$ & $(7,3,13,25,1)$ & $b^{(2)}_{267}$ & $(7,3,13,9,17)$ & $b^{(2)}_{268}$ & $(7,3,25,1,13)$\\
$b^{(2)}_{269}$ & $(7,3,25,13,1)$ & $b^{(2)}_{270}$ & $(7,3,25,5,9)$ & $b^{(2)}_{271}$ & $(7,3,29,1,9)$ & $b^{(2)}_{272}$ & $(7,3,29,9,1)$\\
$b^{(2)}_{273}$ & $(7,3,5,25,9)$ & $b^{(2)}_{274}$ & $(7,3,5,9,25)$ & $b^{(2)}_{275}$ & $(7,3,9,1,29)$ & $b^{(2)}_{276}$ & $(7,3,9,13,17)$\\
$b^{(2)}_{277}$ & $(7,3,9,17,13)$ & $b^{(2)}_{278}$ & $(7,3,9,21,9)$ & $b^{(2)}_{279}$ & $(7,3,9,29,1)$ & $b^{(2)}_{280}$ & $(7,3,9,5,25)$\\
\end{longtable}
\begin{longtable}{@{}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{}}
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endfirsthead
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
$b^{(3)}_{1}$ & $(3,31,5,5,5)$ & $b^{(3)}_{2}$ & $(3,5,31,5,5)$ & $b^{(3)}_{3}$ & $(3,5,5,31,5)$ & $b^{(3)}_{4}$ & $(3,5,5,5,31)$\\
$b^{(3)}_{5}$ & $(3,5,5,7,29)$ & $b^{(3)}_{6}$ & $(3,5,7,13,21)$ & $b^{(3)}_{7}$ & $(3,5,7,29,5)$ & $b^{(3)}_{8}$ & $(3,5,7,5,29)$\\
$b^{(3)}_{9}$ & $(3,7,13,21,5)$ & $b^{(3)}_{10}$ & $(3,7,13,5,21)$ & $b^{(3)}_{11}$ & $(3,7,29,5,5)$ & $b^{(3)}_{12}$ & $(3,7,5,13,21)$\\
$b^{(3)}_{13}$ & $(3,7,5,29,5)$ & $b^{(3)}_{14}$ & $(3,7,5,5,29)$ & $b^{(3)}_{15}$ & $(31,3,5,5,5)$ & $b^{(3)}_{16}$ & $(7,11,21,5,5)$\\
$b^{(3)}_{17}$ & $(7,11,5,21,5)$ & $b^{(3)}_{18}$ & $(7,11,5,5,21)$ & $b^{(3)}_{19}$ & $(7,27,5,5,5)$ & $b^{(3)}_{20}$ & $(7,3,13,21,5)$\\
$b^{(3)}_{21}$ & $(7,3,13,5,21)$ & $b^{(3)}_{22}$ & $(7,3,29,5,5)$ & $b^{(3)}_{23}$ & $(7,3,5,13,21)$ & $b^{(3)}_{24}$ & $(7,3,5,29,5)$\\
$b^{(3)}_{25}$ & $(7,3,5,5,29)$ &  &  &  &  &  & \\
\end{longtable}
\begin{longtable}{@{}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{}}
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endfirsthead
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
$b^{(4)}_{1}$ & $(3,7,13,13,13)$ & $b^{(4)}_{2}$ & $(7,11,13,13,5)$ & $b^{(4)}_{3}$ & $(7,11,13,5,13)$ & $b^{(4)}_{4}$ & $(7,11,5,13,13)$\\
$b^{(4)}_{5}$ & $(7,3,13,13,13)$ &  &  &  &  &  & \\
\end{longtable}
\begin{longtable}{@{}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{}}
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endfirsthead
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
$b^{(5)}_{1}$ & $(1,15,19,7,7)$ & $b^{(5)}_{2}$ & $(1,15,23,3,7)$ & $b^{(5)}_{3}$ & $(1,15,23,7,3)$ & $b^{(5)}_{4}$ & $(1,15,3,23,7)$\\
$b^{(5)}_{5}$ & $(1,15,3,7,23)$ & $b^{(5)}_{6}$ & $(1,15,7,19,7)$ & $b^{(5)}_{7}$ & $(1,15,7,23,3)$ & $b^{(5)}_{8}$ & $(1,15,7,3,23)$\\
$b^{(5)}_{9}$ & $(1,15,7,7,19)$ & $b^{(5)}_{10}$ & $(1,3,15,23,7)$ & $b^{(5)}_{11}$ & $(1,3,15,7,23)$ & $b^{(5)}_{12}$ & $(1,3,31,7,7)$\\
$b^{(5)}_{13}$ & $(1,3,7,15,23)$ & $b^{(5)}_{14}$ & $(1,3,7,31,7)$ & $b^{(5)}_{15}$ & $(1,3,7,7,31)$ & $b^{(5)}_{16}$ & $(1,31,3,7,7)$\\
$b^{(5)}_{17}$ & $(1,31,7,3,7)$ & $b^{(5)}_{18}$ & $(1,31,7,7,3)$ & $b^{(5)}_{19}$ & $(1,7,11,23,7)$ & $b^{(5)}_{20}$ & $(1,7,11,7,23)$\\
$b^{(5)}_{21}$ & $(1,7,15,19,7)$ & $b^{(5)}_{22}$ & $(1,7,15,23,3)$ & $b^{(5)}_{23}$ & $(1,7,15,3,23)$ & $b^{(5)}_{24}$ & $(1,7,15,7,19)$\\
$b^{(5)}_{25}$ & $(1,7,27,7,7)$ & $b^{(5)}_{26}$ & $(1,7,3,15,23)$ & $b^{(5)}_{27}$ & $(1,7,3,31,7)$ & $b^{(5)}_{28}$ & $(1,7,3,7,31)$\\
$b^{(5)}_{29}$ & $(1,7,31,3,7)$ & $b^{(5)}_{30}$ & $(1,7,31,7,3)$ & $b^{(5)}_{31}$ & $(1,7,7,11,23)$ & $b^{(5)}_{32}$ & $(1,7,7,15,19)$\\
$b^{(5)}_{33}$ & $(1,7,7,27,7)$ & $b^{(5)}_{34}$ & $(1,7,7,3,31)$ & $b^{(5)}_{35}$ & $(1,7,7,31,3)$ & $b^{(5)}_{36}$ & $(1,7,7,7,27)$\\
$b^{(5)}_{37}$ & $(15,1,19,7,7)$ & $b^{(5)}_{38}$ & $(15,1,23,3,7)$ & $b^{(5)}_{39}$ & $(15,1,23,7,3)$ & $b^{(5)}_{40}$ & $(15,1,3,23,7)$\\
$b^{(5)}_{41}$ & $(15,1,3,7,23)$ & $b^{(5)}_{42}$ & $(15,1,7,19,7)$ & $b^{(5)}_{43}$ & $(15,1,7,23,3)$ & $b^{(5)}_{44}$ & $(15,1,7,3,23)$\\
$b^{(5)}_{45}$ & $(15,1,7,7,19)$ & $b^{(5)}_{46}$ & $(15,17,3,7,7)$ & $b^{(5)}_{47}$ & $(15,17,7,3,7)$ & $b^{(5)}_{48}$ & $(15,17,7,7,3)$\\
$b^{(5)}_{49}$ & $(15,19,1,7,7)$ & $b^{(5)}_{50}$ & $(15,19,3,5,7)$ & $b^{(5)}_{51}$ & $(15,19,3,7,5)$ & $b^{(5)}_{52}$ & $(15,19,5,3,7)$\\
$b^{(5)}_{53}$ & $(15,19,5,7,3)$ & $b^{(5)}_{54}$ & $(15,19,7,1,7)$ & $b^{(5)}_{55}$ & $(15,19,7,3,5)$ & $b^{(5)}_{56}$ & $(15,19,7,5,3)$\\
$b^{(5)}_{57}$ & $(15,19,7,7,1)$ & $b^{(5)}_{58}$ & $(15,23,1,3,7)$ & $b^{(5)}_{59}$ & $(15,23,1,7,3)$ & $b^{(5)}_{60}$ & $(15,23,3,1,7)$\\
$b^{(5)}_{61}$ & $(15,23,3,3,5)$ & $b^{(5)}_{62}$ & $(15,23,3,5,3)$ & $b^{(5)}_{63}$ & $(15,23,3,7,1)$ & $b^{(5)}_{64}$ & $(15,23,7,1,3)$\\
$b^{(5)}_{65}$ & $(15,23,7,3,1)$ & $b^{(5)}_{66}$ & $(15,3,1,23,7)$ & $b^{(5)}_{67}$ & $(15,3,1,7,23)$ & $b^{(5)}_{68}$ & $(15,3,17,7,7)$\\
$b^{(5)}_{69}$ & $(15,3,19,5,7)$ & $b^{(5)}_{70}$ & $(15,3,19,7,5)$ & $b^{(5)}_{71}$ & $(15,3,21,3,7)$ & $b^{(5)}_{72}$ & $(15,3,21,7,3)$\\
$b^{(5)}_{73}$ & $(15,3,23,1,7)$ & $b^{(5)}_{74}$ & $(15,3,23,3,5)$ & $b^{(5)}_{75}$ & $(15,3,23,5,3)$ & $b^{(5)}_{76}$ & $(15,3,23,7,1)$\\
$b^{(5)}_{77}$ & $(15,3,3,21,7)$ & $b^{(5)}_{78}$ & $(15,3,3,23,5)$ & $b^{(5)}_{79}$ & $(15,3,3,5,23)$ & $b^{(5)}_{80}$ & $(15,3,3,7,21)$\\
$b^{(5)}_{81}$ & $(15,3,5,19,7)$ & $b^{(5)}_{82}$ & $(15,3,5,23,3)$ & $b^{(5)}_{83}$ & $(15,3,5,3,23)$ & $b^{(5)}_{84}$ & $(15,3,5,7,19)$\\
$b^{(5)}_{85}$ & $(15,3,7,1,23)$ & $b^{(5)}_{86}$ & $(15,3,7,17,7)$ & $b^{(5)}_{87}$ & $(15,3,7,19,5)$ & $b^{(5)}_{88}$ & $(15,3,7,21,3)$\\
$b^{(5)}_{89}$ & $(15,3,7,23,1)$ & $b^{(5)}_{90}$ & $(15,3,7,3,21)$ & $b^{(5)}_{91}$ & $(15,3,7,5,19)$ & $b^{(5)}_{92}$ & $(15,3,7,7,17)$\\
$b^{(5)}_{93}$ & $(15,7,1,19,7)$ & $b^{(5)}_{94}$ & $(15,7,1,23,3)$ & $b^{(5)}_{95}$ & $(15,7,1,3,23)$ & $b^{(5)}_{96}$ & $(15,7,1,7,19)$\\
$b^{(5)}_{97}$ & $(15,7,17,3,7)$ & $b^{(5)}_{98}$ & $(15,7,17,7,3)$ & $b^{(5)}_{99}$ & $(15,7,19,1,7)$ & $b^{(5)}_{100}$ & $(15,7,19,3,5)$\\
$b^{(5)}_{101}$ & $(15,7,19,5,3)$ & $b^{(5)}_{102}$ & $(15,7,19,7,1)$ & $b^{(5)}_{103}$ & $(15,7,23,1,3)$ & $b^{(5)}_{104}$ & $(15,7,23,3,1)$\\
$b^{(5)}_{105}$ & $(15,7,3,1,23)$ & $b^{(5)}_{106}$ & $(15,7,3,17,7)$ & $b^{(5)}_{107}$ & $(15,7,3,19,5)$ & $b^{(5)}_{108}$ & $(15,7,3,21,3)$\\
$b^{(5)}_{109}$ & $(15,7,3,23,1)$ & $b^{(5)}_{110}$ & $(15,7,3,3,21)$ & $b^{(5)}_{111}$ & $(15,7,3,5,19)$ & $b^{(5)}_{112}$ & $(15,7,3,7,17)$\\
$b^{(5)}_{113}$ & $(15,7,7,1,19)$ & $b^{(5)}_{114}$ & $(15,7,7,17,3)$ & $b^{(5)}_{115}$ & $(15,7,7,19,1)$ & $b^{(5)}_{116}$ & $(15,7,7,3,17)$\\
$b^{(5)}_{117}$ & $(3,1,15,23,7)$ & $b^{(5)}_{118}$ & $(3,1,15,7,23)$ & $b^{(5)}_{119}$ & $(3,1,31,7,7)$ & $b^{(5)}_{120}$ & $(3,1,7,15,23)$\\
$b^{(5)}_{121}$ & $(3,1,7,31,7)$ & $b^{(5)}_{122}$ & $(3,1,7,7,31)$ & $b^{(5)}_{123}$ & $(3,13,19,7,7)$ & $b^{(5)}_{124}$ & $(3,13,23,3,7)$\\
$b^{(5)}_{125}$ & $(3,13,23,7,3)$ & $b^{(5)}_{126}$ & $(3,13,3,23,7)$ & $b^{(5)}_{127}$ & $(3,13,3,7,23)$ & $b^{(5)}_{128}$ & $(3,13,7,19,7)$\\
$b^{(5)}_{129}$ & $(3,13,7,23,3)$ & $b^{(5)}_{130}$ & $(3,13,7,3,23)$ & $b^{(5)}_{131}$ & $(3,13,7,7,19)$ & $b^{(5)}_{132}$ & $(3,15,1,23,7)$\\
$b^{(5)}_{133}$ & $(3,15,1,7,23)$ & $b^{(5)}_{134}$ & $(3,15,17,7,7)$ & $b^{(5)}_{135}$ & $(3,15,19,5,7)$ & $b^{(5)}_{136}$ & $(3,15,19,7,5)$\\
$b^{(5)}_{137}$ & $(3,15,21,3,7)$ & $b^{(5)}_{138}$ & $(3,15,21,7,3)$ & $b^{(5)}_{139}$ & $(3,15,23,1,7)$ & $b^{(5)}_{140}$ & $(3,15,23,3,5)$\\
$b^{(5)}_{141}$ & $(3,15,23,5,3)$ & $b^{(5)}_{142}$ & $(3,15,23,7,1)$ & $b^{(5)}_{143}$ & $(3,15,3,21,7)$ & $b^{(5)}_{144}$ & $(3,15,3,23,5)$\\
$b^{(5)}_{145}$ & $(3,15,3,5,23)$ & $b^{(5)}_{146}$ & $(3,15,3,7,21)$ & $b^{(5)}_{147}$ & $(3,15,5,19,7)$ & $b^{(5)}_{148}$ & $(3,15,5,23,3)$\\
$b^{(5)}_{149}$ & $(3,15,5,3,23)$ & $b^{(5)}_{150}$ & $(3,15,5,7,19)$ & $b^{(5)}_{151}$ & $(3,15,7,1,23)$ & $b^{(5)}_{152}$ & $(3,15,7,17,7)$\\
$b^{(5)}_{153}$ & $(3,15,7,19,5)$ & $b^{(5)}_{154}$ & $(3,15,7,21,3)$ & $b^{(5)}_{155}$ & $(3,15,7,23,1)$ & $b^{(5)}_{156}$ & $(3,15,7,3,21)$\\
$b^{(5)}_{157}$ & $(3,15,7,5,19)$ & $b^{(5)}_{158}$ & $(3,15,7,7,17)$ & $b^{(5)}_{159}$ & $(3,29,3,7,7)$ & $b^{(5)}_{160}$ & $(3,29,7,3,7)$\\
$b^{(5)}_{161}$ & $(3,29,7,7,3)$ & $b^{(5)}_{162}$ & $(3,3,13,23,7)$ & $b^{(5)}_{163}$ & $(3,3,13,7,23)$ & $b^{(5)}_{164}$ & $(3,3,15,21,7)$\\
$b^{(5)}_{165}$ & $(3,3,15,23,5)$ & $b^{(5)}_{166}$ & $(3,3,15,5,23)$ & $b^{(5)}_{167}$ & $(3,3,15,7,21)$ & $b^{(5)}_{168}$ & $(3,3,29,7,7)$\\
$b^{(5)}_{169}$ & $(3,3,31,5,7)$ & $b^{(5)}_{170}$ & $(3,3,31,7,5)$ & $b^{(5)}_{171}$ & $(3,3,5,15,23)$ & $b^{(5)}_{172}$ & $(3,3,5,31,7)$\\
$b^{(5)}_{173}$ & $(3,3,5,7,31)$ & $b^{(5)}_{174}$ & $(3,3,7,13,23)$ & $b^{(5)}_{175}$ & $(3,3,7,15,21)$ & $b^{(5)}_{176}$ & $(3,3,7,29,7)$\\
$b^{(5)}_{177}$ & $(3,3,7,31,5)$ & $b^{(5)}_{178}$ & $(3,3,7,5,31)$ & $b^{(5)}_{179}$ & $(3,3,7,7,29)$ & $b^{(5)}_{180}$ & $(3,31,1,7,7)$\\
$b^{(5)}_{181}$ & $(3,31,3,5,7)$ & $b^{(5)}_{182}$ & $(3,31,3,7,5)$ & $b^{(5)}_{183}$ & $(3,31,5,3,7)$ & $b^{(5)}_{184}$ & $(3,31,5,7,3)$\\
$b^{(5)}_{185}$ & $(3,31,7,1,7)$ & $b^{(5)}_{186}$ & $(3,31,7,3,5)$ & $b^{(5)}_{187}$ & $(3,31,7,5,3)$ & $b^{(5)}_{188}$ & $(3,31,7,7,1)$\\
$b^{(5)}_{189}$ & $(3,5,11,23,7)$ & $b^{(5)}_{190}$ & $(3,5,11,7,23)$ & $b^{(5)}_{191}$ & $(3,5,15,19,7)$ & $b^{(5)}_{192}$ & $(3,5,15,23,3)$\\
$b^{(5)}_{193}$ & $(3,5,15,3,23)$ & $b^{(5)}_{194}$ & $(3,5,15,7,19)$ & $b^{(5)}_{195}$ & $(3,5,27,7,7)$ & $b^{(5)}_{196}$ & $(3,5,3,15,23)$\\
$b^{(5)}_{197}$ & $(3,5,3,31,7)$ & $b^{(5)}_{198}$ & $(3,5,3,7,31)$ & $b^{(5)}_{199}$ & $(3,5,31,3,7)$ & $b^{(5)}_{200}$ & $(3,5,31,7,3)$\\
$b^{(5)}_{201}$ & $(3,5,7,11,23)$ & $b^{(5)}_{202}$ & $(3,5,7,15,19)$ & $b^{(5)}_{203}$ & $(3,5,7,27,7)$ & $b^{(5)}_{204}$ & $(3,5,7,3,31)$\\
$b^{(5)}_{205}$ & $(3,5,7,31,3)$ & $b^{(5)}_{206}$ & $(3,5,7,7,27)$ & $b^{(5)}_{207}$ & $(3,7,1,15,23)$ & $b^{(5)}_{208}$ & $(3,7,1,31,7)$\\
$b^{(5)}_{209}$ & $(3,7,1,7,31)$ & $b^{(5)}_{210}$ & $(3,7,11,21,7)$ & $b^{(5)}_{211}$ & $(3,7,11,23,5)$ & $b^{(5)}_{212}$ & $(3,7,11,5,23)$\\
$b^{(5)}_{213}$ & $(3,7,11,7,21)$ & $b^{(5)}_{214}$ & $(3,7,13,19,7)$ & $b^{(5)}_{215}$ & $(3,7,13,23,3)$ & $b^{(5)}_{216}$ & $(3,7,13,3,23)$\\
$b^{(5)}_{217}$ & $(3,7,13,7,19)$ & $b^{(5)}_{218}$ & $(3,7,15,1,23)$ & $b^{(5)}_{219}$ & $(3,7,15,17,7)$ & $b^{(5)}_{220}$ & $(3,7,15,19,5)$\\
$b^{(5)}_{221}$ & $(3,7,15,21,3)$ & $b^{(5)}_{222}$ & $(3,7,15,23,1)$ & $b^{(5)}_{223}$ & $(3,7,15,3,21)$ & $b^{(5)}_{224}$ & $(3,7,15,5,19)$\\
$b^{(5)}_{225}$ & $(3,7,15,7,17)$ & $b^{(5)}_{226}$ & $(3,7,25,7,7)$ & $b^{(5)}_{227}$ & $(3,7,27,5,7)$ & $b^{(5)}_{228}$ & $(3,7,27,7,5)$\\
$b^{(5)}_{229}$ & $(3,7,29,3,7)$ & $b^{(5)}_{230}$ & $(3,7,29,7,3)$ & $b^{(5)}_{231}$ & $(3,7,3,13,23)$ & $b^{(5)}_{232}$ & $(3,7,3,15,21)$\\
$b^{(5)}_{233}$ & $(3,7,3,29,7)$ & $b^{(5)}_{234}$ & $(3,7,3,31,5)$ & $b^{(5)}_{235}$ & $(3,7,3,5,31)$ & $b^{(5)}_{236}$ & $(3,7,3,7,29)$\\
$b^{(5)}_{237}$ & $(3,7,31,1,7)$ & $b^{(5)}_{238}$ & $(3,7,31,3,5)$ & $b^{(5)}_{239}$ & $(3,7,31,5,3)$ & $b^{(5)}_{240}$ & $(3,7,31,7,1)$\\
$b^{(5)}_{241}$ & $(3,7,5,11,23)$ & $b^{(5)}_{242}$ & $(3,7,5,15,19)$ & $b^{(5)}_{243}$ & $(3,7,5,27,7)$ & $b^{(5)}_{244}$ & $(3,7,5,3,31)$\\
$b^{(5)}_{245}$ & $(3,7,5,31,3)$ & $b^{(5)}_{246}$ & $(3,7,5,7,27)$ & $b^{(5)}_{247}$ & $(3,7,7,1,31)$ & $b^{(5)}_{248}$ & $(3,7,7,11,21)$\\
$b^{(5)}_{249}$ & $(3,7,7,13,19)$ & $b^{(5)}_{250}$ & $(3,7,7,15,17)$ & $b^{(5)}_{251}$ & $(3,7,7,25,7)$ & $b^{(5)}_{252}$ & $(3,7,7,27,5)$\\
$b^{(5)}_{253}$ & $(3,7,7,29,3)$ & $b^{(5)}_{254}$ & $(3,7,7,3,29)$ & $b^{(5)}_{255}$ & $(3,7,7,31,1)$ & $b^{(5)}_{256}$ & $(3,7,7,5,27)$\\
$b^{(5)}_{257}$ & $(3,7,7,7,25)$ & $b^{(5)}_{258}$ & $(3,7,7,9,23)$ & $b^{(5)}_{259}$ & $(3,7,9,23,7)$ & $b^{(5)}_{260}$ & $(3,7,9,7,23)$\\
$b^{(5)}_{261}$ & $(31,1,3,7,7)$ & $b^{(5)}_{262}$ & $(31,1,7,3,7)$ & $b^{(5)}_{263}$ & $(31,1,7,7,3)$ & $b^{(5)}_{264}$ & $(31,3,1,7,7)$\\
$b^{(5)}_{265}$ & $(31,3,3,5,7)$ & $b^{(5)}_{266}$ & $(31,3,3,7,5)$ & $b^{(5)}_{267}$ & $(31,3,5,3,7)$ & $b^{(5)}_{268}$ & $(31,3,5,7,3)$\\
$b^{(5)}_{269}$ & $(31,3,7,1,7)$ & $b^{(5)}_{270}$ & $(31,3,7,3,5)$ & $b^{(5)}_{271}$ & $(31,3,7,5,3)$ & $b^{(5)}_{272}$ & $(31,3,7,7,1)$\\
$b^{(5)}_{273}$ & $(31,7,1,3,7)$ & $b^{(5)}_{274}$ & $(31,7,1,7,3)$ & $b^{(5)}_{275}$ & $(31,7,3,1,7)$ & $b^{(5)}_{276}$ & $(31,7,3,3,5)$\\
$b^{(5)}_{277}$ & $(31,7,3,5,3)$ & $b^{(5)}_{278}$ & $(31,7,3,7,1)$ & $b^{(5)}_{279}$ & $(31,7,7,1,3)$ & $b^{(5)}_{280}$ & $(31,7,7,3,1)$\\
$b^{(5)}_{281}$ & $(7,1,11,23,7)$ & $b^{(5)}_{282}$ & $(7,1,11,7,23)$ & $b^{(5)}_{283}$ & $(7,1,15,19,7)$ & $b^{(5)}_{284}$ & $(7,1,15,23,3)$\\
$b^{(5)}_{285}$ & $(7,1,15,3,23)$ & $b^{(5)}_{286}$ & $(7,1,15,7,19)$ & $b^{(5)}_{287}$ & $(7,1,27,7,7)$ & $b^{(5)}_{288}$ & $(7,1,3,15,23)$\\
$b^{(5)}_{289}$ & $(7,1,3,31,7)$ & $b^{(5)}_{290}$ & $(7,1,3,7,31)$ & $b^{(5)}_{291}$ & $(7,1,31,3,7)$ & $b^{(5)}_{292}$ & $(7,1,31,7,3)$\\
$b^{(5)}_{293}$ & $(7,1,7,11,23)$ & $b^{(5)}_{294}$ & $(7,1,7,15,19)$ & $b^{(5)}_{295}$ & $(7,1,7,27,7)$ & $b^{(5)}_{296}$ & $(7,1,7,3,31)$\\
$b^{(5)}_{297}$ & $(7,1,7,31,3)$ & $b^{(5)}_{298}$ & $(7,1,7,7,27)$ & $b^{(5)}_{299}$ & $(7,11,1,23,7)$ & $b^{(5)}_{300}$ & $(7,11,1,7,23)$\\
$b^{(5)}_{301}$ & $(7,11,17,7,7)$ & $b^{(5)}_{302}$ & $(7,11,19,5,7)$ & $b^{(5)}_{303}$ & $(7,11,19,7,5)$ & $b^{(5)}_{304}$ & $(7,11,21,3,7)$\\
$b^{(5)}_{305}$ & $(7,11,21,7,3)$ & $b^{(5)}_{306}$ & $(7,11,23,1,7)$ & $b^{(5)}_{307}$ & $(7,11,23,3,5)$ & $b^{(5)}_{308}$ & $(7,11,23,5,3)$\\
$b^{(5)}_{309}$ & $(7,11,23,7,1)$ & $b^{(5)}_{310}$ & $(7,11,3,21,7)$ & $b^{(5)}_{311}$ & $(7,11,3,23,5)$ & $b^{(5)}_{312}$ & $(7,11,3,5,23)$\\
$b^{(5)}_{313}$ & $(7,11,3,7,21)$ & $b^{(5)}_{314}$ & $(7,11,5,19,7)$ & $b^{(5)}_{315}$ & $(7,11,5,23,3)$ & $b^{(5)}_{316}$ & $(7,11,5,3,23)$\\
$b^{(5)}_{317}$ & $(7,11,5,7,19)$ & $b^{(5)}_{318}$ & $(7,11,7,1,23)$ & $b^{(5)}_{319}$ & $(7,11,7,17,7)$ & $b^{(5)}_{320}$ & $(7,11,7,19,5)$\\
$b^{(5)}_{321}$ & $(7,11,7,21,3)$ & $b^{(5)}_{322}$ & $(7,11,7,23,1)$ & $b^{(5)}_{323}$ & $(7,11,7,3,21)$ & $b^{(5)}_{324}$ & $(7,11,7,5,19)$\\
$b^{(5)}_{325}$ & $(7,11,7,7,17)$ & $b^{(5)}_{326}$ & $(7,15,1,19,7)$ & $b^{(5)}_{327}$ & $(7,15,1,23,3)$ & $b^{(5)}_{328}$ & $(7,15,1,3,23)$\\
$b^{(5)}_{329}$ & $(7,15,1,7,19)$ & $b^{(5)}_{330}$ & $(7,15,17,3,7)$ & $b^{(5)}_{331}$ & $(7,15,17,7,3)$ & $b^{(5)}_{332}$ & $(7,15,19,1,7)$\\
$b^{(5)}_{333}$ & $(7,15,19,3,5)$ & $b^{(5)}_{334}$ & $(7,15,19,5,3)$ & $b^{(5)}_{335}$ & $(7,15,19,7,1)$ & $b^{(5)}_{336}$ & $(7,15,23,1,3)$\\
$b^{(5)}_{337}$ & $(7,15,23,3,1)$ & $b^{(5)}_{338}$ & $(7,15,3,1,23)$ & $b^{(5)}_{339}$ & $(7,15,3,17,7)$ & $b^{(5)}_{340}$ & $(7,15,3,19,5)$\\
$b^{(5)}_{341}$ & $(7,15,3,21,3)$ & $b^{(5)}_{342}$ & $(7,15,3,23,1)$ & $b^{(5)}_{343}$ & $(7,15,3,3,21)$ & $b^{(5)}_{344}$ & $(7,15,3,5,19)$\\
$b^{(5)}_{345}$ & $(7,15,3,7,17)$ & $b^{(5)}_{346}$ & $(7,15,7,1,19)$ & $b^{(5)}_{347}$ & $(7,15,7,17,3)$ & $b^{(5)}_{348}$ & $(7,15,7,19,1)$\\
$b^{(5)}_{349}$ & $(7,15,7,3,17)$ & $b^{(5)}_{350}$ & $(7,25,3,7,7)$ & $b^{(5)}_{351}$ & $(7,25,7,3,7)$ & $b^{(5)}_{352}$ & $(7,25,7,7,3)$\\
$b^{(5)}_{353}$ & $(7,27,1,7,7)$ & $b^{(5)}_{354}$ & $(7,27,3,5,7)$ & $b^{(5)}_{355}$ & $(7,27,3,7,5)$ & $b^{(5)}_{356}$ & $(7,27,5,3,7)$\\
$b^{(5)}_{357}$ & $(7,27,5,7,3)$ & $b^{(5)}_{358}$ & $(7,27,7,1,7)$ & $b^{(5)}_{359}$ & $(7,27,7,3,5)$ & $b^{(5)}_{360}$ & $(7,27,7,5,3)$\\
$b^{(5)}_{361}$ & $(7,27,7,7,1)$ & $b^{(5)}_{362}$ & $(7,3,1,15,23)$ & $b^{(5)}_{363}$ & $(7,3,1,31,7)$ & $b^{(5)}_{364}$ & $(7,3,1,7,31)$\\
$b^{(5)}_{365}$ & $(7,3,11,21,7)$ & $b^{(5)}_{366}$ & $(7,3,11,23,5)$ & $b^{(5)}_{367}$ & $(7,3,11,5,23)$ & $b^{(5)}_{368}$ & $(7,3,11,7,21)$\\
$b^{(5)}_{369}$ & $(7,3,13,19,7)$ & $b^{(5)}_{370}$ & $(7,3,13,23,3)$ & $b^{(5)}_{371}$ & $(7,3,13,3,23)$ & $b^{(5)}_{372}$ & $(7,3,13,7,19)$\\
$b^{(5)}_{373}$ & $(7,3,15,1,23)$ & $b^{(5)}_{374}$ & $(7,3,15,17,7)$ & $b^{(5)}_{375}$ & $(7,3,15,19,5)$ & $b^{(5)}_{376}$ & $(7,3,15,21,3)$\\
$b^{(5)}_{377}$ & $(7,3,15,23,1)$ & $b^{(5)}_{378}$ & $(7,3,15,3,21)$ & $b^{(5)}_{379}$ & $(7,3,15,5,19)$ & $b^{(5)}_{380}$ & $(7,3,15,7,17)$\\
$b^{(5)}_{381}$ & $(7,3,25,7,7)$ & $b^{(5)}_{382}$ & $(7,3,27,5,7)$ & $b^{(5)}_{383}$ & $(7,3,27,7,5)$ & $b^{(5)}_{384}$ & $(7,3,29,3,7)$\\
$b^{(5)}_{385}$ & $(7,3,29,7,3)$ & $b^{(5)}_{386}$ & $(7,3,3,13,23)$ & $b^{(5)}_{387}$ & $(7,3,3,15,21)$ & $b^{(5)}_{388}$ & $(7,3,3,29,7)$\\
$b^{(5)}_{389}$ & $(7,3,3,31,5)$ & $b^{(5)}_{390}$ & $(7,3,3,5,31)$ & $b^{(5)}_{391}$ & $(7,3,3,7,29)$ & $b^{(5)}_{392}$ & $(7,3,31,1,7)$\\
$b^{(5)}_{393}$ & $(7,3,31,3,5)$ & $b^{(5)}_{394}$ & $(7,3,31,5,3)$ & $b^{(5)}_{395}$ & $(7,3,31,7,1)$ & $b^{(5)}_{396}$ & $(7,3,5,11,23)$\\
$b^{(5)}_{397}$ & $(7,3,5,15,19)$ & $b^{(5)}_{398}$ & $(7,3,5,27,7)$ & $b^{(5)}_{399}$ & $(7,3,5,3,31)$ & $b^{(5)}_{400}$ & $(7,3,5,31,3)$\\
$b^{(5)}_{401}$ & $(7,3,5,7,27)$ & $b^{(5)}_{402}$ & $(7,3,7,1,31)$ & $b^{(5)}_{403}$ & $(7,3,7,11,21)$ & $b^{(5)}_{404}$ & $(7,3,7,13,19)$\\
$b^{(5)}_{405}$ & $(7,3,7,15,17)$ & $b^{(5)}_{406}$ & $(7,3,7,25,7)$ & $b^{(5)}_{407}$ & $(7,3,7,27,5)$ & $b^{(5)}_{408}$ & $(7,3,7,29,3)$\\
$b^{(5)}_{409}$ & $(7,3,7,3,29)$ & $b^{(5)}_{410}$ & $(7,3,7,31,1)$ & $b^{(5)}_{411}$ & $(7,3,7,5,27)$ & $b^{(5)}_{412}$ & $(7,3,7,7,25)$\\
$b^{(5)}_{413}$ & $(7,3,7,9,23)$ & $b^{(5)}_{414}$ & $(7,3,9,23,7)$ & $b^{(5)}_{415}$ & $(7,3,9,7,23)$ & $b^{(5)}_{416}$ & $(7,31,1,3,7)$\\
$b^{(5)}_{417}$ & $(7,31,1,7,3)$ & $b^{(5)}_{418}$ & $(7,31,3,1,7)$ & $b^{(5)}_{419}$ & $(7,31,3,3,5)$ & $b^{(5)}_{420}$ & $(7,31,3,5,3)$\\
$b^{(5)}_{421}$ & $(7,31,3,7,1)$ & $b^{(5)}_{422}$ & $(7,31,7,1,3)$ & $b^{(5)}_{423}$ & $(7,31,7,3,1)$ & $b^{(5)}_{424}$ & $(7,7,1,11,23)$\\
$b^{(5)}_{425}$ & $(7,7,1,15,19)$ & $b^{(5)}_{426}$ & $(7,7,1,27,7)$ & $b^{(5)}_{427}$ & $(7,7,1,3,31)$ & $b^{(5)}_{428}$ & $(7,7,1,31,3)$\\
$b^{(5)}_{429}$ & $(7,7,1,7,27)$ & $b^{(5)}_{430}$ & $(7,7,11,1,23)$ & $b^{(5)}_{431}$ & $(7,7,11,17,7)$ & $b^{(5)}_{432}$ & $(7,7,11,19,5)$\\
$b^{(5)}_{433}$ & $(7,7,11,21,3)$ & $b^{(5)}_{434}$ & $(7,7,11,23,1)$ & $b^{(5)}_{435}$ & $(7,7,11,3,21)$ & $b^{(5)}_{436}$ & $(7,7,11,5,19)$\\
$b^{(5)}_{437}$ & $(7,7,11,7,17)$ & $b^{(5)}_{438}$ & $(7,7,15,1,19)$ & $b^{(5)}_{439}$ & $(7,7,15,17,3)$ & $b^{(5)}_{440}$ & $(7,7,15,19,1)$\\
$b^{(5)}_{441}$ & $(7,7,15,3,17)$ & $b^{(5)}_{442}$ & $(7,7,25,3,7)$ & $b^{(5)}_{443}$ & $(7,7,25,7,3)$ & $b^{(5)}_{444}$ & $(7,7,27,1,7)$\\
$b^{(5)}_{445}$ & $(7,7,27,3,5)$ & $b^{(5)}_{446}$ & $(7,7,27,5,3)$ & $b^{(5)}_{447}$ & $(7,7,27,7,1)$ & $b^{(5)}_{448}$ & $(7,7,3,1,31)$\\
$b^{(5)}_{449}$ & $(7,7,3,11,21)$ & $b^{(5)}_{450}$ & $(7,7,3,13,19)$ & $b^{(5)}_{451}$ & $(7,7,3,15,17)$ & $b^{(5)}_{452}$ & $(7,7,3,25,7)$\\
$b^{(5)}_{453}$ & $(7,7,3,27,5)$ & $b^{(5)}_{454}$ & $(7,7,3,29,3)$ & $b^{(5)}_{455}$ & $(7,7,3,3,29)$ & $b^{(5)}_{456}$ & $(7,7,3,31,1)$\\
$b^{(5)}_{457}$ & $(7,7,3,5,27)$ & $b^{(5)}_{458}$ & $(7,7,3,7,25)$ & $b^{(5)}_{459}$ & $(7,7,3,9,23)$ & $b^{(5)}_{460}$ & $(7,7,31,1,3)$\\
$b^{(5)}_{461}$ & $(7,7,31,3,1)$ & $b^{(5)}_{462}$ & $(7,7,7,1,27)$ & $b^{(5)}_{463}$ & $(7,7,7,11,17)$ & $b^{(5)}_{464}$ & $(7,7,7,25,3)$\\
$b^{(5)}_{465}$ & $(7,7,7,27,1)$ & $b^{(5)}_{466}$ & $(7,7,7,3,25)$ & $b^{(5)}_{467}$ & $(7,7,7,9,19)$ & $b^{(5)}_{468}$ & $(7,7,9,19,7)$\\
$b^{(5)}_{469}$ & $(7,7,9,23,3)$ & $b^{(5)}_{470}$ & $(7,7,9,3,23)$ & $b^{(5)}_{471}$ & $(7,7,9,7,19)$ & $b^{(5)}_{472}$ & $(7,9,19,7,7)$\\
$b^{(5)}_{473}$ & $(7,9,23,3,7)$ & $b^{(5)}_{474}$ & $(7,9,23,7,3)$ & $b^{(5)}_{475}$ & $(7,9,3,23,7)$ & $b^{(5)}_{476}$ & $(7,9,3,7,23)$\\
$b^{(5)}_{477}$ & $(7,9,7,19,7)$ & $b^{(5)}_{478}$ & $(7,9,7,23,3)$ & $b^{(5)}_{479}$ & $(7,9,7,3,23)$ & $b^{(5)}_{480}$ & $(7,9,7,7,19)$\\
\end{longtable}
\begin{longtable}{@{}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{\hspace{1.0em}}r@{\;}c@{}}
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endfirsthead
\toprule
index & \(A\) & index & \(A\) & index & \(A\) & index & \(A\)\\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{continued on the next page}}\\
\endfoot
\bottomrule
\endlastfoot
$b^{(6)}_{1}$ & $(1,15,15,15,3)$ & $b^{(6)}_{2}$ & $(1,15,15,3,15)$ & $b^{(6)}_{3}$ & $(1,15,15,7,11)$ & $b^{(6)}_{4}$ & $(1,15,3,15,15)$\\
$b^{(6)}_{5}$ & $(1,15,7,11,15)$ & $b^{(6)}_{6}$ & $(1,15,7,15,11)$ & $b^{(6)}_{7}$ & $(1,3,15,15,15)$ & $b^{(6)}_{8}$ & $(1,7,11,15,15)$\\
$b^{(6)}_{9}$ & $(1,7,15,11,15)$ & $b^{(6)}_{10}$ & $(1,7,15,15,11)$ & $b^{(6)}_{11}$ & $(15,1,15,15,3)$ & $b^{(6)}_{12}$ & $(15,1,15,3,15)$\\
$b^{(6)}_{13}$ & $(15,1,15,7,11)$ & $b^{(6)}_{14}$ & $(15,1,3,15,15)$ & $b^{(6)}_{15}$ & $(15,1,7,11,15)$ & $b^{(6)}_{16}$ & $(15,1,7,15,11)$\\
$b^{(6)}_{17}$ & $(15,15,1,15,3)$ & $b^{(6)}_{18}$ & $(15,15,1,3,15)$ & $b^{(6)}_{19}$ & $(15,15,1,7,11)$ & $b^{(6)}_{20}$ & $(15,15,15,1,3)$\\
$b^{(6)}_{21}$ & $(15,15,15,3,1)$ & $b^{(6)}_{22}$ & $(15,15,3,1,15)$ & $b^{(6)}_{23}$ & $(15,15,3,13,3)$ & $b^{(6)}_{24}$ & $(15,15,3,15,1)$\\
$b^{(6)}_{25}$ & $(15,15,3,3,13)$ & $b^{(6)}_{26}$ & $(15,15,3,5,11)$ & $b^{(6)}_{27}$ & $(15,15,3,7,9)$ & $b^{(6)}_{28}$ & $(15,15,7,1,11)$\\
$b^{(6)}_{29}$ & $(15,15,7,11,1)$ & $b^{(6)}_{30}$ & $(15,15,7,3,9)$ & $b^{(6)}_{31}$ & $(15,15,7,9,3)$ & $b^{(6)}_{32}$ & $(15,3,1,15,15)$\\
$b^{(6)}_{33}$ & $(15,3,13,15,3)$ & $b^{(6)}_{34}$ & $(15,3,13,3,15)$ & $b^{(6)}_{35}$ & $(15,3,13,7,11)$ & $b^{(6)}_{36}$ & $(15,3,15,1,15)$\\
$b^{(6)}_{37}$ & $(15,3,15,13,3)$ & $b^{(6)}_{38}$ & $(15,3,15,15,1)$ & $b^{(6)}_{39}$ & $(15,3,15,3,13)$ & $b^{(6)}_{40}$ & $(15,3,15,5,11)$\\
$b^{(6)}_{41}$ & $(15,3,15,7,9)$ & $b^{(6)}_{42}$ & $(15,3,3,13,15)$ & $b^{(6)}_{43}$ & $(15,3,3,15,13)$ & $b^{(6)}_{44}$ & $(15,3,5,11,15)$\\
$b^{(6)}_{45}$ & $(15,3,5,15,11)$ & $b^{(6)}_{46}$ & $(15,3,7,11,13)$ & $b^{(6)}_{47}$ & $(15,3,7,13,11)$ & $b^{(6)}_{48}$ & $(15,3,7,15,9)$\\
$b^{(6)}_{49}$ & $(15,3,7,9,15)$ & $b^{(6)}_{50}$ & $(15,7,1,11,15)$ & $b^{(6)}_{51}$ & $(15,7,1,15,11)$ & $b^{(6)}_{52}$ & $(15,7,11,1,15)$\\
$b^{(6)}_{53}$ & $(15,7,11,13,3)$ & $b^{(6)}_{54}$ & $(15,7,11,15,1)$ & $b^{(6)}_{55}$ & $(15,7,11,3,13)$ & $b^{(6)}_{56}$ & $(15,7,11,5,11)$\\
$b^{(6)}_{57}$ & $(15,7,11,7,9)$ & $b^{(6)}_{58}$ & $(15,7,15,1,11)$ & $b^{(6)}_{59}$ & $(15,7,15,11,1)$ & $b^{(6)}_{60}$ & $(15,7,15,3,9)$\\
$b^{(6)}_{61}$ & $(15,7,15,9,3)$ & $b^{(6)}_{62}$ & $(15,7,3,11,13)$ & $b^{(6)}_{63}$ & $(15,7,3,13,11)$ & $b^{(6)}_{64}$ & $(15,7,3,15,9)$\\
$b^{(6)}_{65}$ & $(15,7,3,9,15)$ & $b^{(6)}_{66}$ & $(15,7,7,11,9)$ & $b^{(6)}_{67}$ & $(15,7,7,9,11)$ & $b^{(6)}_{68}$ & $(15,7,9,15,3)$\\
$b^{(6)}_{69}$ & $(15,7,9,3,15)$ & $b^{(6)}_{70}$ & $(15,7,9,7,11)$ & $b^{(6)}_{71}$ & $(3,1,15,15,15)$ & $b^{(6)}_{72}$ & $(3,13,15,15,3)$\\
$b^{(6)}_{73}$ & $(3,13,15,3,15)$ & $b^{(6)}_{74}$ & $(3,13,15,7,11)$ & $b^{(6)}_{75}$ & $(3,13,3,15,15)$ & $b^{(6)}_{76}$ & $(3,13,7,11,15)$\\
$b^{(6)}_{77}$ & $(3,13,7,15,11)$ & $b^{(6)}_{78}$ & $(3,15,1,15,15)$ & $b^{(6)}_{79}$ & $(3,15,13,15,3)$ & $b^{(6)}_{80}$ & $(3,15,13,3,15)$\\
$b^{(6)}_{81}$ & $(3,15,13,7,11)$ & $b^{(6)}_{82}$ & $(3,15,15,1,15)$ & $b^{(6)}_{83}$ & $(3,15,15,13,3)$ & $b^{(6)}_{84}$ & $(3,15,15,15,1)$\\
$b^{(6)}_{85}$ & $(3,15,15,3,13)$ & $b^{(6)}_{86}$ & $(3,15,15,5,11)$ & $b^{(6)}_{87}$ & $(3,15,15,7,9)$ & $b^{(6)}_{88}$ & $(3,15,3,13,15)$\\
$b^{(6)}_{89}$ & $(3,15,3,15,13)$ & $b^{(6)}_{90}$ & $(3,15,5,11,15)$ & $b^{(6)}_{91}$ & $(3,15,5,15,11)$ & $b^{(6)}_{92}$ & $(3,15,7,11,13)$\\
$b^{(6)}_{93}$ & $(3,15,7,13,11)$ & $b^{(6)}_{94}$ & $(3,15,7,15,9)$ & $b^{(6)}_{95}$ & $(3,15,7,9,15)$ & $b^{(6)}_{96}$ & $(3,3,13,15,15)$\\
$b^{(6)}_{97}$ & $(3,3,15,13,15)$ & $b^{(6)}_{98}$ & $(3,3,15,15,13)$ & $b^{(6)}_{99}$ & $(3,5,11,15,15)$ & $b^{(6)}_{100}$ & $(3,5,15,11,15)$\\
$b^{(6)}_{101}$ & $(3,5,15,15,11)$ & $b^{(6)}_{102}$ & $(3,7,11,13,15)$ & $b^{(6)}_{103}$ & $(3,7,11,15,13)$ & $b^{(6)}_{104}$ & $(3,7,13,11,15)$\\
$b^{(6)}_{105}$ & $(3,7,13,15,11)$ & $b^{(6)}_{106}$ & $(3,7,15,11,13)$ & $b^{(6)}_{107}$ & $(3,7,15,13,11)$ & $b^{(6)}_{108}$ & $(3,7,15,15,9)$\\
$b^{(6)}_{109}$ & $(3,7,15,9,15)$ & $b^{(6)}_{110}$ & $(3,7,9,15,15)$ & $b^{(6)}_{111}$ & $(7,1,11,15,15)$ & $b^{(6)}_{112}$ & $(7,1,15,11,15)$\\
$b^{(6)}_{113}$ & $(7,1,15,15,11)$ & $b^{(6)}_{114}$ & $(7,11,1,15,15)$ & $b^{(6)}_{115}$ & $(7,11,13,15,3)$ & $b^{(6)}_{116}$ & $(7,11,13,3,15)$\\
$b^{(6)}_{117}$ & $(7,11,13,7,11)$ & $b^{(6)}_{118}$ & $(7,11,15,1,15)$ & $b^{(6)}_{119}$ & $(7,11,15,13,3)$ & $b^{(6)}_{120}$ & $(7,11,15,15,1)$\\
$b^{(6)}_{121}$ & $(7,11,15,3,13)$ & $b^{(6)}_{122}$ & $(7,11,15,5,11)$ & $b^{(6)}_{123}$ & $(7,11,15,7,9)$ & $b^{(6)}_{124}$ & $(7,11,3,13,15)$\\
$b^{(6)}_{125}$ & $(7,11,3,15,13)$ & $b^{(6)}_{126}$ & $(7,11,5,11,15)$ & $b^{(6)}_{127}$ & $(7,11,5,15,11)$ & $b^{(6)}_{128}$ & $(7,11,7,11,13)$\\
$b^{(6)}_{129}$ & $(7,11,7,13,11)$ & $b^{(6)}_{130}$ & $(7,11,7,15,9)$ & $b^{(6)}_{131}$ & $(7,11,7,9,15)$ & $b^{(6)}_{132}$ & $(7,15,1,11,15)$\\
$b^{(6)}_{133}$ & $(7,15,1,15,11)$ & $b^{(6)}_{134}$ & $(7,15,11,1,15)$ & $b^{(6)}_{135}$ & $(7,15,11,13,3)$ & $b^{(6)}_{136}$ & $(7,15,11,15,1)$\\
$b^{(6)}_{137}$ & $(7,15,11,3,13)$ & $b^{(6)}_{138}$ & $(7,15,11,5,11)$ & $b^{(6)}_{139}$ & $(7,15,11,7,9)$ & $b^{(6)}_{140}$ & $(7,15,15,1,11)$\\
$b^{(6)}_{141}$ & $(7,15,15,11,1)$ & $b^{(6)}_{142}$ & $(7,15,15,3,9)$ & $b^{(6)}_{143}$ & $(7,15,15,9,3)$ & $b^{(6)}_{144}$ & $(7,15,3,11,13)$\\
$b^{(6)}_{145}$ & $(7,15,3,13,11)$ & $b^{(6)}_{146}$ & $(7,15,3,15,9)$ & $b^{(6)}_{147}$ & $(7,15,3,9,15)$ & $b^{(6)}_{148}$ & $(7,15,7,11,9)$\\
$b^{(6)}_{149}$ & $(7,15,7,9,11)$ & $b^{(6)}_{150}$ & $(7,15,9,15,3)$ & $b^{(6)}_{151}$ & $(7,15,9,3,15)$ & $b^{(6)}_{152}$ & $(7,15,9,7,11)$\\
$b^{(6)}_{153}$ & $(7,3,11,13,15)$ & $b^{(6)}_{154}$ & $(7,3,11,15,13)$ & $b^{(6)}_{155}$ & $(7,3,13,11,15)$ & $b^{(6)}_{156}$ & $(7,3,13,15,11)$\\
$b^{(6)}_{157}$ & $(7,3,15,11,13)$ & $b^{(6)}_{158}$ & $(7,3,15,13,11)$ & $b^{(6)}_{159}$ & $(7,3,15,15,9)$ & $b^{(6)}_{160}$ & $(7,3,15,9,15)$\\
$b^{(6)}_{161}$ & $(7,3,9,15,15)$ & $b^{(6)}_{162}$ & $(7,7,11,11,13)$ & $b^{(6)}_{163}$ & $(7,7,11,13,11)$ & $b^{(6)}_{164}$ & $(7,7,11,15,9)$\\
$b^{(6)}_{165}$ & $(7,7,11,9,15)$ & $b^{(6)}_{166}$ & $(7,7,15,11,9)$ & $b^{(6)}_{167}$ & $(7,7,15,9,11)$ & $b^{(6)}_{168}$ & $(7,7,9,11,15)$\\
$b^{(6)}_{169}$ & $(7,7,9,15,11)$ & $b^{(6)}_{170}$ & $(7,9,15,15,3)$ & $b^{(6)}_{171}$ & $(7,9,15,3,15)$ & $b^{(6)}_{172}$ & $(7,9,15,7,11)$\\
$b^{(6)}_{173}$ & $(7,9,3,15,15)$ & $b^{(6)}_{174}$ & $(7,9,7,11,15)$ & $b^{(6)}_{175}$ & $(7,9,7,15,11)$ &  & \\
\end{longtable}
\begin{tabular}{*{12}{r}}
3 & 6 & 8 & 11 & 12 & 16 & 19 & 20 & 21 & 28 & 29 & 30\\
31 & 32 & 38 & 39 & 41 & 42 & 80 & 82 & 229 & 232 & 234 & 237\\
238 & 240 & 247 & 250 & 254 & 258 & 259 & 260 & 264 & 267 & 272 & 279\\
280 & 281 & 282 & 283 & 284 & 286 & 288 & 292 & 295 & 297 & 309 & 310\\
312 & 315 & 321 & 324 & 325 & 328 & 329 & 331 & 332 & 358 & 359 & 360\\
375 & 377 & 394 & 401 & 402 & 403 & 407 & 412 & 413 & 416 & 419 & 422\\
423 & 436 & 439 & 440 & 442 & 449 & 452 & 481 & 483 & 488 & 490 & 491\\
493 & 722 & 725 & 728 & 730 & 733 & 734 & 736 & 738 & 740 & 746 & 753\\
754 & 755 & 756 & 763 & 768 & 775 & 776 & 777 & 779 & 780 & 791 & 793\\
798 & 805 & 806 & 808 & 821 & 822 & 825 & 827 & 833 & 834 & 836 & 865\\
866 & 867 & 868 & 870 & 873 & 896 & 897 & 900 & 903 & 931 & 932 & 933\\
948 & 950 & 969 & 970 & 971 & 972 & 976 & 980 & 981 & 983 & 986 & 991\\
992 & 995 & 997 & 999 & 1004 & 1009 & 1014 & 1018 & 1022 & 1024 & 1026 & 1027\\
1028 & 1029 & 1036 & 1038 & 1049 & 1050 & 1058 & 1060 & 1061 & 1062 & 1064 & 1065\\
1066 & 1067 & 1068 & 1070 & 1071 & 1072 & 1073 & 1075 & 1093 & 1096 & 1105 & 1106\\
1118 & 1119 & 1120 & 1130 & 1132 & 1137 & 1139 & 1140 & 1141 & 1142 & 1148 & 1149\\
1157 & 1158 & 1159 & 1160 & 1161 & 1162 & 1163 & 1166 & 1167 & 1168 & 1177 & 1178\\
1179 & 1180 & 1182 & 1191 & 1192 & 1196 & 1198 & 1206 & 1207 & 1213 & 1214 & 1215\\
1216 & 1217 & 1218 & 1220 & 1222 & 1223 & 1224 & 1225 & 1226 & 1229 & 1296 & 1297\\
1298 & 1313 & 1315 & 1337 & 1339 & 1350 & 1351 & 1387 & 1389 & 1390 & 1391 & 1392\\
1394 & 1401 & 1404 & 1433 & 1435 & 1440 & 1442 & 1443 & 1445 & 1473 & 1476 & 1488\\
1489 & 1520 & 1522 & 1533 & 1534 & 1543 & 1545 & 1546 & 1548 & 1549 & 1556 & 1557\\
1561 & 1563 & 1571 & 1572 & 1580 & 1581 & 1582 & 1583 & 1585 & 1587 & 1588 & 1589\\
1590 & 1591 & 1594 & 1622 & 1623 & 1629 & 1630 &  &  &  &  & \\
\end{tabular}
